Passive inverse obstacle scattering problems for the Helmholtz equation

Passive imaging involves recording waves generated by uncontrolled, random sources and utilizing correlations of such waves to image the medium through which they propagate. In this paper, we focus on passive inverse obstacle scattering problems governed by the Helmholtz equation in $\mathbb{R}^d\;(d=2,3)$. The random source is modelled by a Gaussian random process. Uniqueness results are established for the inverse problems to determine the source strength or shape and location of an obstacle, or both of them simultaneously from near-field correlation measurements. Finally, we present efficient methods for numerical reconstructions.

==> Dir-obstacle/obstacle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.867in,0.478in)},
scale only axis,
point meta min=1.84369026740875,
point meta max=36.8592528326288,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-3,
xmax=3,
xtick={-3,-1.5,0,1.5,3},
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-3,
ymax=4,
ytick={-3,-1.5,0,1.5,3},
axis background/.style={fill=white},
title style={font=\normalfont},
title={Reconstructed obstacle},
%legend style={legend cell align=left, align=left, draw=black},
legend style={legend cell align=left, align=left, draw=black, font=\tiny, at={(1,0.7)}, anchor=south east}
% colormap/hot2,
% colorbar,
% colorbar style={separate axis lines, every outer x axis line/.append style={black}, every x tick label/.append style={font=\color{black}}, every x tick/.append style={black}, every outer y axis line/.append style={black}, every y tick label/.append style={font=\color{black}}, every y tick/.append style={black}}
]
\addplot [forget plot] graphics [xmin=-2.55, xmax=-1.95, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-obstacle/obstacle-1.png};
\addplot [forget plot] graphics [xmin=1.95, xmax=2.55, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-obstacle/obstacle-2.png};
\addplot [color=gray, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.149941639973572	0.501048116788004\\
-0.133843792338541	0.385289063835608\\
-0.0782051586544083	0.285974456291364\\
0.00722405612213784	0.194905919934387\\
0.10925366094537	0.110155104148614\\
0.218262542944971	0.0253720236725542\\
0.321080681214414	-0.0622345919890673\\
0.408338203540294	-0.158482280925378\\
0.466486393236096	-0.266325371693579\\
0.505157952343543	-0.385070062146835\\
0.538901652772338	-0.509333132855938\\
0.564298688438677	-0.638037232380894\\
0.578823283965763	-0.766742534451507\\
0.579268435191686	-0.894061628627929\\
0.562682703126582	-1.01569820861145\\
0.526309907313376	-1.13001183469485\\
0.465253860278564	-1.23494145972515\\
0.362134329376925	-1.34942174423232\\
0.225447661988721	-1.4617038746279\\
0.0694442188187118	-1.56137837656411\\
-0.0966477333142413	-1.63925592924197\\
-0.260348114558843	-1.68796404184409\\
-0.412263147945908	-1.69707752697889\\
-0.53968102831698	-1.66037054665443\\
-0.632718016899188	-1.56753549331994\\
-0.652966052607406	-1.4613858193447\\
-0.591792094332252	-1.37322447216791\\
-0.475362387336835	-1.2932747254772\\
-0.325433902911742	-1.21796047021955\\
-0.166427950832406	-1.13985271764912\\
-0.0212772984721446	-1.0538685255848\\
0.0865926193416984	-0.953641729425033\\
0.133275065456301	-0.83437878345467\\
0.117177063721951	-0.718619730502275\\
0.0615384745660109	-0.619305122958031\\
-0.023890767241255	-0.528236586601054\\
-0.125920352259196	-0.44348577081528\\
-0.234929250225721	-0.358702690339221\\
-0.337747374773873	-0.271096074677599\\
-0.42500490952233	-0.174848385741289\\
-0.483153087389525	-0.0670052949730876\\
-0.521824658397032	0.0517393954801681\\
-0.555568346176246	0.176002466189271\\
-0.580965393134846	0.304706565714227\\
-0.59548969932216	0.43341186778484\\
-0.595934789755774	0.560730961961262\\
-0.579349076083284	0.682367541944783\\
-0.542976269726607	0.796681168028183\\
-0.48192023028051	0.901610793058486\\
-0.378800693156139	1.01609107756565\\
-0.242114031338956	1.12837320796124\\
-0.0861105828573844	1.22804770989744\\
0.0799813639709613	1.3059252625753\\
0.243681750702025	1.35463337517742\\
0.3955967782568	1.36374686031223\\
0.523014664970328	1.32703987998776\\
0.616051646513042	1.23420482665328\\
0.636299690193864	1.12805515267803\\
0.575125722686913	1.03989380550124\\
0.458696026672357	0.959944058810537\\
0.308767528710407	0.884629803552878\\
0.149761594220362	0.806522050982455\\
0.00461091690170424	0.720537858918135\\
-0.103258958367591	0.620311062758366\\
-0.149941639973572	0.501048116788004\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.0122733072808549	-1.61494779786161\\
0.0753045470308661	-1.6068993320227\\
0.13230643890902	-1.57881910216084\\
0.178114084238647	-1.53478077094656\\
0.21271103218874	-1.48148193250404\\
0.237391544386995	-1.42292779256146\\
0.255494609943319	-1.36201807244844\\
0.270106140467747	-1.30017780916862\\
0.282473285820075	-1.23784989645996\\
0.293147644227852	-1.17520986884689\\
0.301956468937787	-1.11228038772705\\
0.310243540005395	-1.04928007471272\\
0.318893506602123	-0.986328561111699\\
0.32712708542956	-0.923321234819625\\
0.334301111640158	-0.860184491676562\\
0.340544413836571	-0.796948930759719\\
0.346200735964044	-0.733658165187056\\
0.351384457143519	-0.670326940490885\\
0.355998556116153	-0.606951668677233\\
0.359907849201983	-0.543529019612782\\
0.3630517663736	-0.480063826226159\\
0.365527682236251	-0.416569064021513\\
0.367461443792031	-0.35305547844308\\
0.368833873790785	-0.289527284523514\\
0.369527235084287	-0.225988050684096\\
0.369447803971991	-0.162445083508477\\
0.368549645843299	-0.0989084145781705\\
0.366872865908379	-0.0353875251335686\\
0.364572287409382	0.0281138317444811\\
0.361827147941891	0.0915975241078551\\
0.358658712376831	0.155061498162854\\
0.354880228865579	0.218492074773339\\
0.350342032407699	0.281872827054242\\
0.345086557702587	0.345198137731786\\
0.338825400569547	0.408431933269764\\
0.331034194169084	0.471495489224126\\
0.32228432065416	0.534433194141419\\
0.31389086805082	0.597419422320117\\
0.30608798673441	0.660481534796195\\
0.297095789388963	0.723385075027918\\
0.28499350478361	0.785764957154406\\
0.271600729340809	0.847880563508383\\
0.260520151431765	0.910450011164448\\
0.246985025648622	0.972534754514308\\
0.226991447866291	1.03285035642828\\
0.210393619084698	1.09418735233223\\
0.185690977221306	1.15273215971728\\
0.149915815174163	1.20524742194917\\
0.104564193470371	1.24975523469726\\
0.0484488175748869	1.27956764108944\\
-0.0146196797704756	1.28731874613204\\
-0.0758791144547647	1.27043690236589\\
-0.128302370032466	1.23452705327934\\
-0.168828256018908	1.18558456098688\\
-0.199507585310063	1.12993841340209\\
-0.221444047649195	1.07030195972795\\
-0.238828896945421	1.00918337007038\\
-0.25330992400194	0.947312416932645\\
-0.266786903330837	0.885215025562701\\
-0.282177891965121	0.823564133795891\\
-0.295917641549925	0.761524354072472\\
-0.305013622280037	0.6986357372858\\
-0.310981650588287	0.635373603075078\\
-0.31745459532257	0.572161136161894\\
-0.326287942035999	0.509235092486609\\
-0.33631734748428	0.446488570565968\\
-0.345119659992099	0.383558178216181\\
-0.351150669700464	0.320302017182799\\
-0.35478561697595	0.256863053248259\\
-0.357653778003587	0.193384799971227\\
-0.360792278580292	0.129919338490879\\
-0.364097592024437	0.0664623460486003\\
-0.36709916248155	0.00299026114842968\\
-0.369343450477018	-0.0605131100863078\\
-0.370479982397387	-0.124045962076262\\
-0.370478240197162	-0.187588978873926\\
-0.369659948389828	-0.2511267265937\\
-0.368566466903158	-0.314660334117763\\
-0.367382470802894	-0.37819231929073\\
-0.365819321962486	-0.441716106587193\\
-0.363229797037992	-0.505206336917921\\
-0.359223336691215	-0.568622921990543\\
-0.354345737191754	-0.631978458527663\\
-0.349412010872846	-0.695329648977359\\
-0.344373669112038	-0.75867260516891\\
-0.338591695013489	-0.821952015424594\\
-0.331802737950302	-0.885131324132253\\
-0.324034367375478	-0.948197697148273\\
-0.315622551819222	-1.01118147558233\\
-0.307033669133691	-1.07414135233728\\
-0.298359144115146	-1.13708948656289\\
-0.289193262704417	-1.19996795350308\\
-0.27959849200064	-1.26278240535873\\
-0.264804293551827	-1.32457922306838\\
-0.247752248288461	-1.38579149911755\\
-0.227405610799124	-1.44598891874382\\
-0.20064784656047	-1.5036234313186\\
-0.160803046236957	-1.55312198557994\\
-0.111214418980975	-1.59285463001308\\
-0.0512612350298965	-1.61391005023951\\
0.0122733072808549	-1.61494779786161\\
};
\addplot [color=red!60!lime, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.417653659514156	-1.70129674151764\\
-0.37696977739472	-1.70985680999975\\
-0.355711857082974	-1.71399115856098\\
-0.329307897706164	-1.71598641454861\\
-0.269786340380289	-1.71031834268417\\
-0.195048179400864	-1.69063256286381\\
-0.0855595738141837	-1.6456493803114\\
0.0155404394407005	-1.59687971537365\\
0.120531575095505	-1.53942382269585\\
0.208632727222939	-1.48444903200434\\
0.287218041606401	-1.42693009687538\\
0.351735296321597	-1.37339667047299\\
0.424012673072948	-1.29929555049985\\
0.492031266909838	-1.20058135274277\\
0.54076331397546	-1.08969046678492\\
0.567886614960393	-0.983541101854034\\
0.580581440592573	-0.876535308136113\\
0.58121501560873	-0.768833658819852\\
0.571484184081182	-0.65336090056288\\
0.553168400157022	-0.542962253938446\\
0.526842079894179	-0.436920721634914\\
0.49494075410615	-0.345490441043642\\
0.457351296806949	-0.264828230957598\\
0.414737599583449	-0.193623988270908\\
0.367517399324013	-0.129723446694149\\
0.317922598962878	-0.0731607717296737\\
0.268004520847985	-0.0225644477276667\\
0.218852700806146	0.0250824269723719\\
0.16975697691765	0.0749115173979138\\
0.121840627807504	0.129700509311531\\
0.0765860821438165	0.191806357684411\\
0.036611117024743	0.262727984414227\\
0.00431868366835568	0.345727366729748\\
-0.0158657441690688	0.445387561537281\\
-0.0155536641452339	0.553415287911058\\
0.00196748679743734	0.63753511888055\\
0.0215894648687767	0.686029886645109\\
0.0469564166021958	0.736697260520869\\
0.0928948714492162	0.812784539606402\\
0.157082972404054	0.890557975064486\\
0.21747549691528	0.936109242364484\\
0.271891979932967	0.961369150800405\\
0.328197395435427	0.978794201036348\\
0.403666659942869	0.979040123280432\\
0.488215515933845	0.959278913790511\\
0.546667549469335	0.999340759328998\\
0.581916012179294	1.0409564269266\\
0.608685235746954	1.08495444253653\\
0.628351966608635	1.15563274924438\\
0.631067808736574	1.20635422261535\\
0.631314281694113	1.21099534112632\\
0.630298562201423	1.22150528164564\\
0.605928258460372	1.26791464120572\\
0.469960764322115	1.34312120280618\\
0.265438262072887	1.3526315556776\\
0.083417913481493	1.29592552541822\\
-0.0514673079369978	1.23401043754771\\
-0.148163897031914	1.18970264912034\\
-0.220507202310525	1.1548711924816\\
-0.315328909494795	1.08823020582232\\
-0.431654956955223	0.958249467458694\\
-0.50437836202565	0.823413166099151\\
-0.534038383448361	0.753546180716157\\
-0.552538534856107	0.708657636683155\\
-0.572221174835865	0.649505086885956\\
-0.591346906545414	0.566288653831876\\
-0.603211451579434	0.452424963783752\\
-0.597068643796363	0.32313884122941\\
-0.575306805498685	0.210099680216203\\
-0.548936675741125	0.124389311937723\\
-0.520845346844907	0.0533719489610443\\
-0.489849349534604	-0.0120106940305514\\
-0.453714376988835	-0.0767974205179809\\
-0.412466976914477	-0.139898025017102\\
-0.367470832505173	-0.199171517002749\\
-0.322756853277179	-0.251422737005271\\
-0.279764066563003	-0.298529547208828\\
-0.238662176833875	-0.343592247211536\\
-0.199129421092954	-0.389128400403137\\
-0.162527182771484	-0.434825800015256\\
-0.127224013762285	-0.484528193238581\\
-0.0916609032292413	-0.545165275514548\\
-0.0566804073059428	-0.628382176563455\\
-0.0337847037250916	-0.731945007703285\\
-0.0327254380562133	-0.844187707521858\\
-0.0524732317019317	-0.943638408388879\\
-0.0904455319211215	-1.03558257317198\\
-0.137976869322688	-1.10842862042991\\
-0.194250156444506	-1.16962825846673\\
-0.252608586846756	-1.216500731134\\
-0.314692252903519	-1.25503105928613\\
-0.368370259549985	-1.28119165522341\\
-0.418996356165037	-1.3018673632123\\
-0.449755998350652	-1.3125621538724\\
-0.480595401545706	-1.32343400002311\\
-0.511671607538791	-1.33552466626191\\
-0.562352229361791	-1.36681512630542\\
-0.598750941344446	-1.40062480852045\\
-0.639245367741559	-1.46857688032911\\
-0.638518017367481	-1.57341979992297\\
-0.417653659514156	-1.70129674151764\\
};
\addplot [forget plot] graphics [xmin=-2.55, xmax=-1.95, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-obstacle/obstacle-3.png};
\addplot [forget plot] graphics [xmin=1.95, xmax=2.55, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-obstacle/obstacle-4.png};
\addplot [color=orange, line width=1.5pt]
  table[row sep=crcr]{%
-0.149941639973572	0.501048116788004\\
-0.133843792338541	0.385289063835608\\
-0.0782051586544083	0.285974456291364\\
0.00722405612213784	0.194905919934387\\
0.10925366094537	0.110155104148614\\
0.218262542944971	0.0253720236725542\\
0.321080681214414	-0.0622345919890673\\
0.408338203540294	-0.158482280925378\\
0.466486393236096	-0.266325371693579\\
0.505157952343543	-0.385070062146835\\
0.538901652772338	-0.509333132855938\\
0.564298688438677	-0.638037232380894\\
0.578823283965763	-0.766742534451507\\
0.579268435191686	-0.894061628627929\\
0.562682703126582	-1.01569820861145\\
0.526309907313376	-1.13001183469485\\
0.465253860278564	-1.23494145972515\\
0.362134329376925	-1.34942174423232\\
0.225447661988721	-1.4617038746279\\
0.0694442188187118	-1.56137837656411\\
-0.0966477333142413	-1.63925592924197\\
-0.260348114558843	-1.68796404184409\\
-0.412263147945908	-1.69707752697889\\
-0.53968102831698	-1.66037054665443\\
-0.632718016899188	-1.56753549331994\\
-0.652966052607406	-1.4613858193447\\
-0.591792094332252	-1.37322447216791\\
-0.475362387336835	-1.2932747254772\\
-0.325433902911742	-1.21796047021955\\
-0.166427950832406	-1.13985271764912\\
-0.0212772984721446	-1.0538685255848\\
0.0865926193416984	-0.953641729425033\\
0.133275065456301	-0.83437878345467\\
0.117177063721951	-0.718619730502275\\
0.0615384745660109	-0.619305122958031\\
-0.023890767241255	-0.528236586601054\\
-0.125920352259196	-0.44348577081528\\
-0.234929250225721	-0.358702690339221\\
-0.337747374773873	-0.271096074677599\\
-0.42500490952233	-0.174848385741289\\
-0.483153087389525	-0.0670052949730876\\
-0.521824658397032	0.0517393954801681\\
-0.555568346176246	0.176002466189271\\
-0.580965393134846	0.304706565714227\\
-0.59548969932216	0.43341186778484\\
-0.595934789755774	0.560730961961262\\
-0.579349076083284	0.682367541944783\\
-0.542976269726607	0.796681168028183\\
-0.48192023028051	0.901610793058486\\
-0.378800693156139	1.01609107756565\\
-0.242114031338956	1.12837320796124\\
-0.0861105828573844	1.22804770989744\\
0.0799813639709613	1.3059252625753\\
0.243681750702025	1.35463337517742\\
0.3955967782568	1.36374686031223\\
0.523014664970328	1.32703987998776\\
0.616051646513042	1.23420482665328\\
0.636299690193864	1.12805515267803\\
0.575125722686913	1.03989380550124\\
0.458696026672357	0.959944058810537\\
0.308767528710407	0.884629803552878\\
0.149761594220362	0.806522050982455\\
0.00461091690170424	0.720537858918135\\
-0.103258958367591	0.620311062758366\\
-0.149941639973572	0.501048116788004\\
};
\addlegendentry{True curve}

\addplot [color=gray, line width=1.5pt]
  table[row sep=crcr]{%
0.0122733072808549	-1.61494779786161\\
0.0753045470308661	-1.6068993320227\\
0.13230643890902	-1.57881910216084\\
0.178114084238647	-1.53478077094656\\
0.21271103218874	-1.48148193250404\\
0.237391544386995	-1.42292779256146\\
0.255494609943319	-1.36201807244844\\
0.270106140467747	-1.30017780916862\\
0.282473285820075	-1.23784989645996\\
0.293147644227852	-1.17520986884689\\
0.301956468937787	-1.11228038772705\\
0.310243540005395	-1.04928007471272\\
0.318893506602123	-0.986328561111699\\
0.32712708542956	-0.923321234819625\\
0.334301111640158	-0.860184491676562\\
0.340544413836571	-0.796948930759719\\
0.346200735964044	-0.733658165187056\\
0.351384457143519	-0.670326940490885\\
0.355998556116153	-0.606951668677233\\
0.359907849201983	-0.543529019612782\\
0.3630517663736	-0.480063826226159\\
0.365527682236251	-0.416569064021513\\
0.367461443792031	-0.35305547844308\\
0.368833873790785	-0.289527284523514\\
0.369527235084287	-0.225988050684096\\
0.369447803971991	-0.162445083508477\\
0.368549645843299	-0.0989084145781705\\
0.366872865908379	-0.0353875251335686\\
0.364572287409382	0.0281138317444811\\
0.361827147941891	0.0915975241078551\\
0.358658712376831	0.155061498162854\\
0.354880228865579	0.218492074773339\\
0.350342032407699	0.281872827054242\\
0.345086557702587	0.345198137731786\\
0.338825400569547	0.408431933269764\\
0.331034194169084	0.471495489224126\\
0.32228432065416	0.534433194141419\\
0.31389086805082	0.597419422320117\\
0.30608798673441	0.660481534796195\\
0.297095789388963	0.723385075027918\\
0.28499350478361	0.785764957154406\\
0.271600729340809	0.847880563508383\\
0.260520151431765	0.910450011164448\\
0.246985025648622	0.972534754514308\\
0.226991447866291	1.03285035642828\\
0.210393619084698	1.09418735233223\\
0.185690977221306	1.15273215971728\\
0.149915815174163	1.20524742194917\\
0.104564193470371	1.24975523469726\\
0.0484488175748869	1.27956764108944\\
-0.0146196797704756	1.28731874613204\\
-0.0758791144547647	1.27043690236589\\
-0.128302370032466	1.23452705327934\\
-0.168828256018908	1.18558456098688\\
-0.199507585310063	1.12993841340209\\
-0.221444047649195	1.07030195972795\\
-0.238828896945421	1.00918337007038\\
-0.25330992400194	0.947312416932645\\
-0.266786903330837	0.885215025562701\\
-0.282177891965121	0.823564133795891\\
-0.295917641549925	0.761524354072472\\
-0.305013622280037	0.6986357372858\\
-0.310981650588287	0.635373603075078\\
-0.31745459532257	0.572161136161894\\
-0.326287942035999	0.509235092486609\\
-0.33631734748428	0.446488570565968\\
-0.345119659992099	0.383558178216181\\
-0.351150669700464	0.320302017182799\\
-0.35478561697595	0.256863053248259\\
-0.357653778003587	0.193384799971227\\
-0.360792278580292	0.129919338490879\\
-0.364097592024437	0.0664623460486003\\
-0.36709916248155	0.00299026114842968\\
-0.369343450477018	-0.0605131100863078\\
-0.370479982397387	-0.124045962076262\\
-0.370478240197162	-0.187588978873926\\
-0.369659948389828	-0.2511267265937\\
-0.368566466903158	-0.314660334117763\\
-0.367382470802894	-0.37819231929073\\
-0.365819321962486	-0.441716106587193\\
-0.363229797037992	-0.505206336917921\\
-0.359223336691215	-0.568622921990543\\
-0.354345737191754	-0.631978458527663\\
-0.349412010872846	-0.695329648977359\\
-0.344373669112038	-0.75867260516891\\
-0.338591695013489	-0.821952015424594\\
-0.331802737950302	-0.885131324132253\\
-0.324034367375478	-0.948197697148273\\
-0.315622551819222	-1.01118147558233\\
-0.307033669133691	-1.07414135233728\\
-0.298359144115146	-1.13708948656289\\
-0.289193262704417	-1.19996795350308\\
-0.27959849200064	-1.26278240535873\\
-0.264804293551827	-1.32457922306838\\
-0.247752248288461	-1.38579149911755\\
-0.227405610799124	-1.44598891874382\\
-0.20064784656047	-1.5036234313186\\
-0.160803046236957	-1.55312198557994\\
-0.111214418980975	-1.59285463001308\\
-0.0512612350298965	-1.61391005023951\\
0.0122733072808549	-1.61494779786161\\
};
\addlegendentry{Initial guess}

\addplot [black, line width=1.5pt]
  table[row sep=crcr]{%
-0.417653659514156	-1.70129674151764\\
-0.37696977739472	-1.70985680999975\\
-0.355711857082974	-1.71399115856098\\
-0.329307897706164	-1.71598641454861\\
-0.269786340380289	-1.71031834268417\\
-0.195048179400864	-1.69063256286381\\
-0.0855595738141837	-1.6456493803114\\
0.0155404394407005	-1.59687971537365\\
0.120531575095505	-1.53942382269585\\
0.208632727222939	-1.48444903200434\\
0.287218041606401	-1.42693009687538\\
0.351735296321597	-1.37339667047299\\
0.424012673072948	-1.29929555049985\\
0.492031266909838	-1.20058135274277\\
0.54076331397546	-1.08969046678492\\
0.567886614960393	-0.983541101854034\\
0.580581440592573	-0.876535308136113\\
0.58121501560873	-0.768833658819852\\
0.571484184081182	-0.65336090056288\\
0.553168400157022	-0.542962253938446\\
0.526842079894179	-0.436920721634914\\
0.49494075410615	-0.345490441043642\\
0.457351296806949	-0.264828230957598\\
0.414737599583449	-0.193623988270908\\
0.367517399324013	-0.129723446694149\\
0.317922598962878	-0.0731607717296737\\
0.268004520847985	-0.0225644477276667\\
0.218852700806146	0.0250824269723719\\
0.16975697691765	0.0749115173979138\\
0.121840627807504	0.129700509311531\\
0.0765860821438165	0.191806357684411\\
0.036611117024743	0.262727984414227\\
0.00431868366835568	0.345727366729748\\
-0.0158657441690688	0.445387561537281\\
-0.0155536641452339	0.553415287911058\\
0.00196748679743734	0.63753511888055\\
0.0215894648687767	0.686029886645109\\
0.0469564166021958	0.736697260520869\\
0.0928948714492162	0.812784539606402\\
0.157082972404054	0.890557975064486\\
0.21747549691528	0.936109242364484\\
0.271891979932967	0.961369150800405\\
0.328197395435427	0.978794201036348\\
0.403666659942869	0.979040123280432\\
0.488215515933845	0.959278913790511\\
0.546667549469335	0.999340759328998\\
0.581916012179294	1.0409564269266\\
0.608685235746954	1.08495444253653\\
0.628351966608635	1.15563274924438\\
0.631067808736574	1.20635422261535\\
0.631314281694113	1.21099534112632\\
0.630298562201423	1.22150528164564\\
0.605928258460372	1.26791464120572\\
0.469960764322115	1.34312120280618\\
0.265438262072887	1.3526315556776\\
0.083417913481493	1.29592552541822\\
-0.0514673079369978	1.23401043754771\\
-0.148163897031914	1.18970264912034\\
-0.220507202310525	1.1548711924816\\
-0.315328909494795	1.08823020582232\\
-0.431654956955223	0.958249467458694\\
-0.50437836202565	0.823413166099151\\
-0.534038383448361	0.753546180716157\\
-0.552538534856107	0.708657636683155\\
-0.572221174835865	0.649505086885956\\
-0.591346906545414	0.566288653831876\\
-0.603211451579434	0.452424963783752\\
-0.597068643796363	0.32313884122941\\
-0.575306805498685	0.210099680216203\\
-0.548936675741125	0.124389311937723\\
-0.520845346844907	0.0533719489610443\\
-0.489849349534604	-0.0120106940305514\\
-0.453714376988835	-0.0767974205179809\\
-0.412466976914477	-0.139898025017102\\
-0.367470832505173	-0.199171517002749\\
-0.322756853277179	-0.251422737005271\\
-0.279764066563003	-0.298529547208828\\
-0.238662176833875	-0.343592247211536\\
-0.199129421092954	-0.389128400403137\\
-0.162527182771484	-0.434825800015256\\
-0.127224013762285	-0.484528193238581\\
-0.0916609032292413	-0.545165275514548\\
-0.0566804073059428	-0.628382176563455\\
-0.0337847037250916	-0.731945007703285\\
-0.0327254380562133	-0.844187707521858\\
-0.0524732317019317	-0.943638408388879\\
-0.0904455319211215	-1.03558257317198\\
-0.137976869322688	-1.10842862042991\\
-0.194250156444506	-1.16962825846673\\
-0.252608586846756	-1.216500731134\\
-0.314692252903519	-1.25503105928613\\
-0.368370259549985	-1.28119165522341\\
-0.418996356165037	-1.3018673632123\\
-0.449755998350652	-1.3125621538724\\
-0.480595401545706	-1.32343400002311\\
-0.511671607538791	-1.33552466626191\\
-0.562352229361791	-1.36681512630542\\
-0.598750941344446	-1.40062480852045\\
-0.639245367741559	-1.46857688032911\\
-0.638518017367481	-1.57341979992297\\
-0.417653659514156	-1.70129674151764\\
};
\addlegendentry{Reconstruction}

\end{axis}
\end{tikzpicture}%

==> Dir-obstacle/obstacle2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.867in,0.478in)},
scale only axis,
point meta min=1.84369026740875,
point meta max=36.8592528326288,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-3,
xmax=3,
xtick={-3,-1.5,0,1.5,3},
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-3,
ymax=4,
ytick={-3,-1.5,0,1.5,3},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Reconstructed obstacle},
%legend style={legend cell align=left, align=left, draw=black},
legend style={legend cell align=left, align=left, draw=black, font=\tiny, at={(1,0.7)}, anchor=south east},
colormap/hot2,
colorbar,
colorbar style={separate axis lines, every outer x axis line/.append style={black}, every x tick label/.append style={font=\color{black}}, every x tick/.append style={black}, every outer y axis line/.append style={black}, every y tick label/.append style={font=\color{black}}, every y tick/.append style={black}}
]
\addplot [forget plot] graphics [xmin=-2.55, xmax=-1.95, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-obstacle/obstacle2-1.png};
\addplot [forget plot] graphics [xmin=1.95, xmax=2.55, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-obstacle/obstacle2-2.png};
\addplot [color=gray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.855856185052716	0.76432871337346\\
-0.737087966747878	0.779092797360315\\
-0.630843210478433	0.741070977430134\\
-0.526742014037763	0.66896812713098\\
-0.423988647835951	0.576419625671956\\
-0.320357207394816	0.478948558432722\\
-0.213592903005488	0.390807885060705\\
-0.102120885095452	0.327196993664607\\
0.0166626389064387	0.302710327615459\\
0.135462321829294	0.327194676375975\\
0.246917984430896	0.390812571550268\\
0.353699058084443	0.478941390607538\\
0.457313047404951	0.57642946714189\\
0.560084915064859	0.668955300416987\\
0.664165997698032	0.741087279075133\\
0.770433281740781	0.779072547397334\\
0.889182669438432	0.764339737473911\\
1.06024863307041	0.669142254883538\\
1.23066803295888	0.514496351229631\\
1.38142833241431	0.321854352711223\\
1.50139962334988	0.106520830578168\\
1.58022081653763	-0.113258209254123\\
1.60480711228188	-0.321485109816279\\
1.56573623119004	-0.50048579513713\\
1.45417853415244	-0.630413541191112\\
1.34428896465199	-0.659129023317423\\
1.25436162517977	-0.600264108837862\\
1.16985383519916	-0.483876869750181\\
1.08917857133956	-0.33225475821426\\
1.00493757729316	-0.170666970593436\\
0.913059534964152	-0.0230018533880873\\
0.807346542325077	0.0866272917099645\\
0.686143097270951	0.133157610292276\\
0.584166128239175	0.114261859674773\\
0.499561048779218	0.0552446705003407\\
0.42235326385688	-0.0316846693783737\\
0.350144523013784	-0.1315347639448\\
0.277639026278878	-0.2322815526093\\
0.200783030257592	-0.319086170838658\\
0.1153769426077	-0.379911688986014\\
0.0175746562848947	-0.39979980081036\\
-0.071758916020451	-0.374382744095731\\
-0.144615821652156	-0.312680849863207\\
-0.208171215560808	-0.227865326349429\\
-0.266657516245567	-0.130743583336562\\
-0.324903718780034	-0.0346140618493915\\
-0.388824533077443	0.0500316196134459\\
-0.461015984178378	0.109403910883897\\
-0.55458432087759	0.13337558373477\\
-0.684662014658434	0.0931954190918169\\
-0.803964874133009	-0.0153495548558295\\
-0.910539774214362	-0.165323496681979\\
-1.01004514059328	-0.33121814329645\\
-1.10546797478525	-0.48718112456342\\
-1.20310623716465	-0.606374542545764\\
-1.30390268040358	-0.664680336713072\\
-1.42004525840836	-0.630791717569532\\
-1.52996613712283	-0.496707134699033\\
-1.56779907436586	-0.316180541880258\\
-1.54306301230662	-0.107613009921588\\
-1.46481178999525	0.111262292872077\\
-1.34579653634308	0.325247058145106\\
-1.19611693113617	0.516275893402798\\
-1.02655571309054	0.669694079185441\\
-0.855856185052716	0.76432871337346\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1.45	0\\
-1.44195153416109	-0.0630312397500112\\
-1.41387130429923	-0.120033131628165\\
-1.36983297308495	-0.165840776957792\\
-1.31653413464243	-0.200437724907885\\
-1.25797999469985	-0.22511823710614\\
-1.19707027458683	-0.243221302662464\\
-1.13523001130701	-0.257832833186892\\
-1.07290209859835	-0.27019997853922\\
-1.01026207098529	-0.280874336946998\\
-0.94733258986544	-0.289683161656932\\
-0.884332276851108	-0.29797023272454\\
-0.821380763250091	-0.306620199321268\\
-0.758373436958017	-0.314853778148705\\
-0.695236693814954	-0.322027804359303\\
-0.632001132898111	-0.328271106555717\\
-0.568710367325449	-0.333927428683189\\
-0.505379142629277	-0.339111149862664\\
-0.442003870815626	-0.343725248835298\\
-0.378581221751174	-0.347634541921129\\
-0.315116028364551	-0.350778459092745\\
-0.251621266159905	-0.353254374955396\\
-0.188107680581472	-0.355188136511176\\
-0.124579486661906	-0.35656056650993\\
-0.0610402528224887	-0.357253927803432\\
0.00250271435313096	-0.357174496691136\\
0.0660393832834373	-0.356276338562444\\
0.129560272728039	-0.354599558627524\\
0.193061629606089	-0.352298980128527\\
0.256545321969463	-0.349553840661036\\
0.320009296024461	-0.346385405095976\\
0.383439872634947	-0.342606921584724\\
0.44682062491585	-0.338068725126844\\
0.510145935593394	-0.332813250421733\\
0.573379731131372	-0.326552093288692\\
0.636443287085733	-0.318760886888229\\
0.699380992003027	-0.310011013373305\\
0.762367220181725	-0.301617560769965\\
0.825429332657802	-0.293814679453555\\
0.888332872889526	-0.284822482108108\\
0.950712755016013	-0.272720197502755\\
1.01282836136999	-0.259327422059954\\
1.07539780902606	-0.24824684415091\\
1.13748255237592	-0.234711718367768\\
1.19779815428989	-0.214718140585436\\
1.25913515019384	-0.198120311803844\\
1.31767995757888	-0.173417669940451\\
1.37019521981078	-0.137642507893308\\
1.41470303255887	-0.0922908861895165\\
1.44451543895104	-0.036175510294032\\
1.45226654399365	0.0268929870513306\\
1.43538470022749	0.0881524217356196\\
1.39947485114095	0.140575677313321\\
1.35053235884849	0.181101563299763\\
1.2948862112637	0.211780892590918\\
1.23524975758956	0.23371735493005\\
1.17413116793199	0.251102204226276\\
1.11226021479425	0.265583231282795\\
1.05016282342431	0.279060210611692\\
0.988511931657499	0.294451199245976\\
0.92647215193408	0.30819094883078\\
0.863583535147408	0.317286929560892\\
0.800321400936686	0.323254957869141\\
0.737108934023502	0.329727902603425\\
0.674182890348217	0.338561249316854\\
0.611436368427576	0.348590654765135\\
0.548505976077789	0.357392967272954\\
0.485249815044407	0.363423976981319\\
0.421810851109867	0.367058924256805\\
0.358332597832835	0.369927085284442\\
0.294867136352487	0.373065585861147\\
0.231410143910208	0.376370899305292\\
0.167938059010038	0.379372469762405\\
0.1044346877753	0.381616757757872\\
0.0409018357853456	0.382753289678242\\
-0.0226411810123185	0.382751547478017\\
-0.0861789287320916	0.381933255670683\\
-0.149712536256156	0.380839774184013\\
-0.213244521429122	0.379655778083749\\
-0.276768308725585	0.378092629243341\\
-0.340258539056313	0.375503104318847\\
-0.403675124128935	0.37149664397207\\
-0.467030660666055	0.366619044472609\\
-0.530381851115751	0.3616853181537\\
-0.593724807307302	0.356646976392893\\
-0.657004217562986	0.350865002294344\\
-0.720183526270645	0.344076045231157\\
-0.783249899286665	0.336307674656333\\
-0.846233677720727	0.327895859100077\\
-0.90919355447567	0.319306976414546\\
-0.972141688701286	0.310632451396001\\
-1.03502015564147	0.301466569985272\\
-1.09783460749712	0.291871799281494\\
-1.15963142520678	0.277077600832681\\
-1.22084370125594	0.260025555569316\\
-1.28104112088221	0.239678918079979\\
-1.33867563345699	0.212921153841325\\
-1.38817418771833	0.173076353517812\\
-1.42790683215147	0.12348772626183\\
-1.44896225237791	0.0635345423107513\\
-1.45	0\\
};
\addplot [color=red!60!lime, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1.51210255923896	-0.499967602387205\\
-1.39108492527627	-0.660417103465522\\
-1.3548754160923	-0.645518063693179\\
-1.32773876340619	-0.629025141244028\\
-1.29861206130805	-0.606759603406197\\
-1.27259504335494	-0.58265508568926\\
-1.24784227627087	-0.557003780400694\\
-1.22141187222925	-0.528372619934833\\
-1.19260570871662	-0.4970140789026\\
-1.15892649270829	-0.461421634997678\\
-1.11495379360006	-0.418261951061792\\
-1.05414324627716	-0.367607478914247\\
-0.992683009033193	-0.325081587430264\\
-0.932961441115321	-0.290144987129508\\
-0.866844669841375	-0.258739084495271\\
-0.788249063087269	-0.231154363718738\\
-0.70569341817389	-0.212045769464801\\
-0.62442630812005	-0.201670450304699\\
-0.549914779092173	-0.198252797515341\\
-0.479567500774871	-0.199428501217892\\
-0.412603470301515	-0.203621728829303\\
-0.345387628094315	-0.210026451257616\\
-0.278374510152793	-0.217713879149296\\
-0.209709618890545	-0.225912721149209\\
-0.139863861243497	-0.233551105475815\\
-0.0672970350598946	-0.239864107554972\\
0.00597759891104511	-0.244013702106929\\
0.0798638274518842	-0.245751681192827\\
0.151200849027479	-0.245392259437656\\
0.22116477083893	-0.243658285907765\\
0.287657952009381	-0.24139388987368\\
0.353657594487936	-0.23910361026725\\
0.418038047502459	-0.237501795164772\\
0.484172536489908	-0.237485777996504\\
0.545300433082147	-0.239605493162255\\
0.608879399777645	-0.244192511326605\\
0.685247215852788	-0.254068029626351\\
0.791837645667354	-0.279901757670872\\
0.899887321530742	-0.325283008582892\\
0.973783405360888	-0.369038048666879\\
1.01258189540613	-0.395781070725417\\
1.06330599388823	-0.432607702162575\\
1.12762978838553	-0.489082374103728\\
1.16517068025234	-0.525675017274991\\
1.18995779307766	-0.54894772533719\\
1.22830755661193	-0.585419503431761\\
1.2644360995222	-0.613945552548022\\
1.30693403215722	-0.638050394494087\\
1.3432738744763	-0.65347928591726\\
1.3645345353678	-0.660837703287855\\
1.36817481813036	-0.662130514365434\\
1.37737911632288	-0.665105318601398\\
1.43161869343486	-0.657072998828618\\
1.58084249208886	-0.44497523708198\\
1.59743095023959	-0.157909461307872\\
1.48286837924645	0.128819710442755\\
1.35686914185922	0.307600934107313\\
1.34827874033212	0.346947236871913\\
1.34209288326427	0.369593186041647\\
1.30113260669697	0.439089649579999\\
1.17825159598573	0.578761697287699\\
1.02708211549972	0.69495833673988\\
0.80768642236563	0.766642278752612\\
0.613872278649046	0.709916497758805\\
0.535877839291197	0.633393222501918\\
0.514514353962538	0.607291714464147\\
0.491046657252058	0.578578610118618\\
0.46162109256608	0.543075992703003\\
0.417249196957738	0.494922718359902\\
0.350957690143863	0.438672102084572\\
0.270121981416414	0.38979116684353\\
0.181341182509258	0.355490631245481\\
0.0908358398521887	0.338449804293148\\
-0.00343660898588181	0.338682802870056\\
-0.091557400720104	0.35556058320315\\
-0.173565120235596	0.386847131950598\\
-0.241127063769215	0.425480581166094\\
-0.299790762116212	0.469226794159601\\
-0.345710239700473	0.510228861056087\\
-0.38442145660131	0.54795970465604\\
-0.420322923703236	0.583084312954272\\
-0.460069153691466	0.618995671457316\\
-0.504679091953022	0.654436260749396\\
-0.564476897448403	0.6925238737544\\
-0.650925575414259	0.728823747785937\\
-0.766415126093824	0.746873303672221\\
-0.893014942414852	0.730760322091769\\
-1.00775791476015	0.683308915326994\\
-1.09832967631487	0.621635248208119\\
-1.17269359182383	0.552603813656259\\
-1.23833652399524	0.477453595297212\\
-1.30284054991775	0.386566456356296\\
-1.38264074067285	0.26507936963507\\
-1.47829648383463	0.0848178171179586\\
-1.54018687885885	-0.0757178547380105\\
-1.5701792374613	-0.195309820515426\\
-1.5722731961875	-0.242109511592893\\
-1.57008384507634	-0.275898495536637\\
-1.56588855492737	-0.311549437924975\\
-1.555648227522	-0.374219788149455\\
-1.51210255923896	-0.499967602387205\\
};
\addplot [forget plot] graphics [xmin=-2.55, xmax=-1.95, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-obstacle/obstacle2-3.png};
\addplot [forget plot] graphics [xmin=1.95, xmax=2.55, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-obstacle/obstacle2-4.png};
\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
-0.855856185052716	0.76432871337346\\
-0.737087966747878	0.779092797360315\\
-0.630843210478433	0.741070977430134\\
-0.526742014037763	0.66896812713098\\
-0.423988647835951	0.576419625671956\\
-0.320357207394816	0.478948558432722\\
-0.213592903005488	0.390807885060705\\
-0.102120885095452	0.327196993664607\\
0.0166626389064387	0.302710327615459\\
0.135462321829294	0.327194676375975\\
0.246917984430896	0.390812571550268\\
0.353699058084443	0.478941390607538\\
0.457313047404951	0.57642946714189\\
0.560084915064859	0.668955300416987\\
0.664165997698032	0.741087279075133\\
0.770433281740781	0.779072547397334\\
0.889182669438432	0.764339737473911\\
1.06024863307041	0.669142254883538\\
1.23066803295888	0.514496351229631\\
1.38142833241431	0.321854352711223\\
1.50139962334988	0.106520830578168\\
1.58022081653763	-0.113258209254123\\
1.60480711228188	-0.321485109816279\\
1.56573623119004	-0.50048579513713\\
1.45417853415244	-0.630413541191112\\
1.34428896465199	-0.659129023317423\\
1.25436162517977	-0.600264108837862\\
1.16985383519916	-0.483876869750181\\
1.08917857133956	-0.33225475821426\\
1.00493757729316	-0.170666970593436\\
0.913059534964152	-0.0230018533880873\\
0.807346542325077	0.0866272917099645\\
0.686143097270951	0.133157610292276\\
0.584166128239175	0.114261859674773\\
0.499561048779218	0.0552446705003407\\
0.42235326385688	-0.0316846693783737\\
0.350144523013784	-0.1315347639448\\
0.277639026278878	-0.2322815526093\\
0.200783030257592	-0.319086170838658\\
0.1153769426077	-0.379911688986014\\
0.0175746562848947	-0.39979980081036\\
-0.071758916020451	-0.374382744095731\\
-0.144615821652156	-0.312680849863207\\
-0.208171215560808	-0.227865326349429\\
-0.266657516245567	-0.130743583336562\\
-0.324903718780034	-0.0346140618493915\\
-0.388824533077443	0.0500316196134459\\
-0.461015984178378	0.109403910883897\\
-0.55458432087759	0.13337558373477\\
-0.684662014658434	0.0931954190918169\\
-0.803964874133009	-0.0153495548558295\\
-0.910539774214362	-0.165323496681979\\
-1.01004514059328	-0.33121814329645\\
-1.10546797478525	-0.48718112456342\\
-1.20310623716465	-0.606374542545764\\
-1.30390268040358	-0.664680336713072\\
-1.42004525840836	-0.630791717569532\\
-1.52996613712283	-0.496707134699033\\
-1.56779907436586	-0.316180541880258\\
-1.54306301230662	-0.107613009921588\\
-1.46481178999525	0.111262292872077\\
-1.34579653634308	0.325247058145106\\
-1.19611693113617	0.516275893402798\\
-1.02655571309054	0.669694079185441\\
-0.855856185052716	0.76432871337346\\
};
\addlegendentry{True curve}

\addplot [color=gray, line width=1.5pt]
  table[row sep=crcr]{%
-1.45	0\\
-1.44195153416109	-0.0630312397500112\\
-1.41387130429923	-0.120033131628165\\
-1.36983297308495	-0.165840776957792\\
-1.31653413464243	-0.200437724907885\\
-1.25797999469985	-0.22511823710614\\
-1.19707027458683	-0.243221302662464\\
-1.13523001130701	-0.257832833186892\\
-1.07290209859835	-0.27019997853922\\
-1.01026207098529	-0.280874336946998\\
-0.94733258986544	-0.289683161656932\\
-0.884332276851108	-0.29797023272454\\
-0.821380763250091	-0.306620199321268\\
-0.758373436958017	-0.314853778148705\\
-0.695236693814954	-0.322027804359303\\
-0.632001132898111	-0.328271106555717\\
-0.568710367325449	-0.333927428683189\\
-0.505379142629277	-0.339111149862664\\
-0.442003870815626	-0.343725248835298\\
-0.378581221751174	-0.347634541921129\\
-0.315116028364551	-0.350778459092745\\
-0.251621266159905	-0.353254374955396\\
-0.188107680581472	-0.355188136511176\\
-0.124579486661906	-0.35656056650993\\
-0.0610402528224887	-0.357253927803432\\
0.00250271435313096	-0.357174496691136\\
0.0660393832834373	-0.356276338562444\\
0.129560272728039	-0.354599558627524\\
0.193061629606089	-0.352298980128527\\
0.256545321969463	-0.349553840661036\\
0.320009296024461	-0.346385405095976\\
0.383439872634947	-0.342606921584724\\
0.44682062491585	-0.338068725126844\\
0.510145935593394	-0.332813250421733\\
0.573379731131372	-0.326552093288692\\
0.636443287085733	-0.318760886888229\\
0.699380992003027	-0.310011013373305\\
0.762367220181725	-0.301617560769965\\
0.825429332657802	-0.293814679453555\\
0.888332872889526	-0.284822482108108\\
0.950712755016013	-0.272720197502755\\
1.01282836136999	-0.259327422059954\\
1.07539780902606	-0.24824684415091\\
1.13748255237592	-0.234711718367768\\
1.19779815428989	-0.214718140585436\\
1.25913515019384	-0.198120311803844\\
1.31767995757888	-0.173417669940451\\
1.37019521981078	-0.137642507893308\\
1.41470303255887	-0.0922908861895165\\
1.44451543895104	-0.036175510294032\\
1.45226654399365	0.0268929870513306\\
1.43538470022749	0.0881524217356196\\
1.39947485114095	0.140575677313321\\
1.35053235884849	0.181101563299763\\
1.2948862112637	0.211780892590918\\
1.23524975758956	0.23371735493005\\
1.17413116793199	0.251102204226276\\
1.11226021479425	0.265583231282795\\
1.05016282342431	0.279060210611692\\
0.988511931657499	0.294451199245976\\
0.92647215193408	0.30819094883078\\
0.863583535147408	0.317286929560892\\
0.800321400936686	0.323254957869141\\
0.737108934023502	0.329727902603425\\
0.674182890348217	0.338561249316854\\
0.611436368427576	0.348590654765135\\
0.548505976077789	0.357392967272954\\
0.485249815044407	0.363423976981319\\
0.421810851109867	0.367058924256805\\
0.358332597832835	0.369927085284442\\
0.294867136352487	0.373065585861147\\
0.231410143910208	0.376370899305292\\
0.167938059010038	0.379372469762405\\
0.1044346877753	0.381616757757872\\
0.0409018357853456	0.382753289678242\\
-0.0226411810123185	0.382751547478017\\
-0.0861789287320916	0.381933255670683\\
-0.149712536256156	0.380839774184013\\
-0.213244521429122	0.379655778083749\\
-0.276768308725585	0.378092629243341\\
-0.340258539056313	0.375503104318847\\
-0.403675124128935	0.37149664397207\\
-0.467030660666055	0.366619044472609\\
-0.530381851115751	0.3616853181537\\
-0.593724807307302	0.356646976392893\\
-0.657004217562986	0.350865002294344\\
-0.720183526270645	0.344076045231157\\
-0.783249899286665	0.336307674656333\\
-0.846233677720727	0.327895859100077\\
-0.90919355447567	0.319306976414546\\
-0.972141688701286	0.310632451396001\\
-1.03502015564147	0.301466569985272\\
-1.09783460749712	0.291871799281494\\
-1.15963142520678	0.277077600832681\\
-1.22084370125594	0.260025555569316\\
-1.28104112088221	0.239678918079979\\
-1.33867563345699	0.212921153841325\\
-1.38817418771833	0.173076353517812\\
-1.42790683215147	0.12348772626183\\
-1.44896225237791	0.0635345423107513\\
-1.45	0\\
};
\addlegendentry{Initial guess}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1.51210255923896	-0.499967602387205\\
-1.39108492527627	-0.660417103465522\\
-1.3548754160923	-0.645518063693179\\
-1.32773876340619	-0.629025141244028\\
-1.29861206130805	-0.606759603406197\\
-1.27259504335494	-0.58265508568926\\
-1.24784227627087	-0.557003780400694\\
-1.22141187222925	-0.528372619934833\\
-1.19260570871662	-0.4970140789026\\
-1.15892649270829	-0.461421634997678\\
-1.11495379360006	-0.418261951061792\\
-1.05414324627716	-0.367607478914247\\
-0.992683009033193	-0.325081587430264\\
-0.932961441115321	-0.290144987129508\\
-0.866844669841375	-0.258739084495271\\
-0.788249063087269	-0.231154363718738\\
-0.70569341817389	-0.212045769464801\\
-0.62442630812005	-0.201670450304699\\
-0.549914779092173	-0.198252797515341\\
-0.479567500774871	-0.199428501217892\\
-0.412603470301515	-0.203621728829303\\
-0.345387628094315	-0.210026451257616\\
-0.278374510152793	-0.217713879149296\\
-0.209709618890545	-0.225912721149209\\
-0.139863861243497	-0.233551105475815\\
-0.0672970350598946	-0.239864107554972\\
0.00597759891104511	-0.244013702106929\\
0.0798638274518842	-0.245751681192827\\
0.151200849027479	-0.245392259437656\\
0.22116477083893	-0.243658285907765\\
0.287657952009381	-0.24139388987368\\
0.353657594487936	-0.23910361026725\\
0.418038047502459	-0.237501795164772\\
0.484172536489908	-0.237485777996504\\
0.545300433082147	-0.239605493162255\\
0.608879399777645	-0.244192511326605\\
0.685247215852788	-0.254068029626351\\
0.791837645667354	-0.279901757670872\\
0.899887321530742	-0.325283008582892\\
0.973783405360888	-0.369038048666879\\
1.01258189540613	-0.395781070725417\\
1.06330599388823	-0.432607702162575\\
1.12762978838553	-0.489082374103728\\
1.16517068025234	-0.525675017274991\\
1.18995779307766	-0.54894772533719\\
1.22830755661193	-0.585419503431761\\
1.2644360995222	-0.613945552548022\\
1.30693403215722	-0.638050394494087\\
1.3432738744763	-0.65347928591726\\
1.3645345353678	-0.660837703287855\\
1.36817481813036	-0.662130514365434\\
1.37737911632288	-0.665105318601398\\
1.43161869343486	-0.657072998828618\\
1.58084249208886	-0.44497523708198\\
1.59743095023959	-0.157909461307872\\
1.48286837924645	0.128819710442755\\
1.35686914185922	0.307600934107313\\
1.34827874033212	0.346947236871913\\
1.34209288326427	0.369593186041647\\
1.30113260669697	0.439089649579999\\
1.17825159598573	0.578761697287699\\
1.02708211549972	0.69495833673988\\
0.80768642236563	0.766642278752612\\
0.613872278649046	0.709916497758805\\
0.535877839291197	0.633393222501918\\
0.514514353962538	0.607291714464147\\
0.491046657252058	0.578578610118618\\
0.46162109256608	0.543075992703003\\
0.417249196957738	0.494922718359902\\
0.350957690143863	0.438672102084572\\
0.270121981416414	0.38979116684353\\
0.181341182509258	0.355490631245481\\
0.0908358398521887	0.338449804293148\\
-0.00343660898588181	0.338682802870056\\
-0.091557400720104	0.35556058320315\\
-0.173565120235596	0.386847131950598\\
-0.241127063769215	0.425480581166094\\
-0.299790762116212	0.469226794159601\\
-0.345710239700473	0.510228861056087\\
-0.38442145660131	0.54795970465604\\
-0.420322923703236	0.583084312954272\\
-0.460069153691466	0.618995671457316\\
-0.504679091953022	0.654436260749396\\
-0.564476897448403	0.6925238737544\\
-0.650925575414259	0.728823747785937\\
-0.766415126093824	0.746873303672221\\
-0.893014942414852	0.730760322091769\\
-1.00775791476015	0.683308915326994\\
-1.09832967631487	0.621635248208119\\
-1.17269359182383	0.552603813656259\\
-1.23833652399524	0.477453595297212\\
-1.30284054991775	0.386566456356296\\
-1.38264074067285	0.26507936963507\\
-1.47829648383463	0.0848178171179586\\
-1.54018687885885	-0.0757178547380105\\
-1.5701792374613	-0.195309820515426\\
-1.5722731961875	-0.242109511592893\\
-1.57008384507634	-0.275898495536637\\
-1.56588855492737	-0.311549437924975\\
-1.555648227522	-0.374219788149455\\
-1.51210255923896	-0.499967602387205\\
};
\addlegendentry{Reconstruction}

\end{axis}
\end{tikzpicture}%

==> Dir-obstacle/obstacle3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.867in,0.478in)},
scale only axis,
point meta min=1.84369026740875,
point meta max=36.8592528326288,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-3,
xmax=3,
xtick={-3,-1.5,0,1.5,3},
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-3,
ymax=4,
ytick={-3,-1.5,0,1.5,3},
axis background/.style={fill=white},
title style={font=\normalfont},
title={Reconstructed obstacle},
%legend style={legend cell align=left, align=left, draw=black},
legend style={legend cell align=left, align=left, draw=black, font=\tiny, at={(1,0.7)}, anchor=south east},
colormap/hot2,
colorbar,
colorbar style={separate axis lines, every outer x axis line/.append style={black}, every x tick label/.append style={font=\color{black}}, every x tick/.append style={black}, every outer y axis line/.append style={black}, every y tick label/.append style={font=\color{black}}, every y tick/.append style={black}}
]
\addplot [forget plot] graphics [xmin=-2.55, xmax=-1.95, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-obstacle/obstacle3-1.png};
\addplot [forget plot] graphics [xmin=1.95, xmax=2.55, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-obstacle/obstacle3-2.png};
\addplot [color=orange, line width=1.5pt]
  table[row sep=crcr]{%
-0.855856185052716	0.76432871337346\\
-0.737087966747878	0.779092797360315\\
-0.630843210478433	0.741070977430134\\
-0.526742014037763	0.66896812713098\\
-0.423988647835951	0.576419625671956\\
-0.320357207394816	0.478948558432722\\
-0.213592903005488	0.390807885060705\\
-0.102120885095452	0.327196993664607\\
0.0166626389064387	0.302710327615459\\
0.135462321829294	0.327194676375975\\
0.246917984430896	0.390812571550268\\
0.353699058084443	0.478941390607538\\
0.457313047404951	0.57642946714189\\
0.560084915064859	0.668955300416987\\
0.664165997698032	0.741087279075133\\
0.770433281740781	0.779072547397334\\
0.889182669438432	0.764339737473911\\
1.06024863307041	0.669142254883538\\
1.23066803295888	0.514496351229631\\
1.38142833241431	0.321854352711223\\
1.50139962334988	0.106520830578168\\
1.58022081653763	-0.113258209254123\\
1.60480711228188	-0.321485109816279\\
1.56573623119004	-0.50048579513713\\
1.45417853415244	-0.630413541191112\\
1.34428896465199	-0.659129023317423\\
1.25436162517977	-0.600264108837862\\
1.16985383519916	-0.483876869750181\\
1.08917857133956	-0.33225475821426\\
1.00493757729316	-0.170666970593436\\
0.913059534964152	-0.0230018533880873\\
0.807346542325077	0.0866272917099645\\
0.686143097270951	0.133157610292276\\
0.584166128239175	0.114261859674773\\
0.499561048779218	0.0552446705003407\\
0.42235326385688	-0.0316846693783737\\
0.350144523013784	-0.1315347639448\\
0.277639026278878	-0.2322815526093\\
0.200783030257592	-0.319086170838658\\
0.1153769426077	-0.379911688986014\\
0.0175746562848947	-0.39979980081036\\
-0.071758916020451	-0.374382744095731\\
-0.144615821652156	-0.312680849863207\\
-0.208171215560808	-0.227865326349429\\
-0.266657516245567	-0.130743583336562\\
-0.324903718780034	-0.0346140618493915\\
-0.388824533077443	0.0500316196134459\\
-0.461015984178378	0.109403910883897\\
-0.55458432087759	0.13337558373477\\
-0.684662014658434	0.0931954190918169\\
-0.803964874133009	-0.0153495548558295\\
-0.910539774214362	-0.165323496681979\\
-1.01004514059328	-0.33121814329645\\
-1.10546797478525	-0.48718112456342\\
-1.20310623716465	-0.606374542545764\\
-1.30390268040358	-0.664680336713072\\
-1.42004525840836	-0.630791717569532\\
-1.52996613712283	-0.496707134699033\\
-1.56779907436586	-0.316180541880258\\
-1.54306301230662	-0.107613009921588\\
-1.46481178999525	0.111262292872077\\
-1.34579653634308	0.325247058145106\\
-1.19611693113617	0.516275893402798\\
-1.02655571309054	0.669694079185441\\
-0.855856185052716	0.76432871337346\\
};
\addlegendentry{True curve}

\addplot [color=gray, line width=1.5pt]
  table[row sep=crcr]{%
-1.45	0\\
-1.44195153416109	-0.0630312397500112\\
-1.41387130429923	-0.120033131628165\\
-1.36983297308495	-0.165840776957792\\
-1.31653413464243	-0.200437724907885\\
-1.25797999469985	-0.22511823710614\\
-1.19707027458683	-0.243221302662464\\
-1.13523001130701	-0.257832833186892\\
-1.07290209859835	-0.27019997853922\\
-1.01026207098529	-0.280874336946998\\
-0.94733258986544	-0.289683161656932\\
-0.884332276851108	-0.29797023272454\\
-0.821380763250091	-0.306620199321268\\
-0.758373436958017	-0.314853778148705\\
-0.695236693814954	-0.322027804359303\\
-0.632001132898111	-0.328271106555717\\
-0.568710367325449	-0.333927428683189\\
-0.505379142629277	-0.339111149862664\\
-0.442003870815626	-0.343725248835298\\
-0.378581221751174	-0.347634541921129\\
-0.315116028364551	-0.350778459092745\\
-0.251621266159905	-0.353254374955396\\
-0.188107680581472	-0.355188136511176\\
-0.124579486661906	-0.35656056650993\\
-0.0610402528224887	-0.357253927803432\\
0.00250271435313096	-0.357174496691136\\
0.0660393832834373	-0.356276338562444\\
0.129560272728039	-0.354599558627524\\
0.193061629606089	-0.352298980128527\\
0.256545321969463	-0.349553840661036\\
0.320009296024461	-0.346385405095976\\
0.383439872634947	-0.342606921584724\\
0.44682062491585	-0.338068725126844\\
0.510145935593394	-0.332813250421733\\
0.573379731131372	-0.326552093288692\\
0.636443287085733	-0.318760886888229\\
0.699380992003027	-0.310011013373305\\
0.762367220181725	-0.301617560769965\\
0.825429332657802	-0.293814679453555\\
0.888332872889526	-0.284822482108108\\
0.950712755016013	-0.272720197502755\\
1.01282836136999	-0.259327422059954\\
1.07539780902606	-0.24824684415091\\
1.13748255237592	-0.234711718367768\\
1.19779815428989	-0.214718140585436\\
1.25913515019384	-0.198120311803844\\
1.31767995757888	-0.173417669940451\\
1.37019521981078	-0.137642507893308\\
1.41470303255887	-0.0922908861895165\\
1.44451543895104	-0.036175510294032\\
1.45226654399365	0.0268929870513306\\
1.43538470022749	0.0881524217356196\\
1.39947485114095	0.140575677313321\\
1.35053235884849	0.181101563299763\\
1.2948862112637	0.211780892590918\\
1.23524975758956	0.23371735493005\\
1.17413116793199	0.251102204226276\\
1.11226021479425	0.265583231282795\\
1.05016282342431	0.279060210611692\\
0.988511931657499	0.294451199245976\\
0.92647215193408	0.30819094883078\\
0.863583535147408	0.317286929560892\\
0.800321400936686	0.323254957869141\\
0.737108934023502	0.329727902603425\\
0.674182890348217	0.338561249316854\\
0.611436368427576	0.348590654765135\\
0.548505976077789	0.357392967272954\\
0.485249815044407	0.363423976981319\\
0.421810851109867	0.367058924256805\\
0.358332597832835	0.369927085284442\\
0.294867136352487	0.373065585861147\\
0.231410143910208	0.376370899305292\\
0.167938059010038	0.379372469762405\\
0.1044346877753	0.381616757757872\\
0.0409018357853456	0.382753289678242\\
-0.0226411810123185	0.382751547478017\\
-0.0861789287320916	0.381933255670683\\
-0.149712536256156	0.380839774184013\\
-0.213244521429122	0.379655778083749\\
-0.276768308725585	0.378092629243341\\
-0.340258539056313	0.375503104318847\\
-0.403675124128935	0.37149664397207\\
-0.467030660666055	0.366619044472609\\
-0.530381851115751	0.3616853181537\\
-0.593724807307302	0.356646976392893\\
-0.657004217562986	0.350865002294344\\
-0.720183526270645	0.344076045231157\\
-0.783249899286665	0.336307674656333\\
-0.846233677720727	0.327895859100077\\
-0.90919355447567	0.319306976414546\\
-0.972141688701286	0.310632451396001\\
-1.03502015564147	0.301466569985272\\
-1.09783460749712	0.291871799281494\\
-1.15963142520678	0.277077600832681\\
-1.22084370125594	0.260025555569316\\
-1.28104112088221	0.239678918079979\\
-1.33867563345699	0.212921153841325\\
-1.38817418771833	0.173076353517812\\
-1.42790683215147	0.12348772626183\\
-1.44896225237791	0.0635345423107513\\
-1.45	0\\
};
\addlegendentry{Initial guess}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-1.53505606491558	-0.441327401233641\\
-1.49524484793843	-0.566945138976248\\
-1.4252538641155	-0.628854419208\\
-1.33762663156581	-0.655387652503665\\
-1.24324384833965	-0.639394009106584\\
-1.16968317231727	-0.584208318295966\\
-1.12717673100057	-0.514981965420907\\
-1.10445463504784	-0.445657421972946\\
-1.08960266432653	-0.375286181029295\\
-1.07480486063017	-0.302152527996821\\
-1.05343087760148	-0.225064493249404\\
-1.01823325137873	-0.14741164245385\\
-0.967930737496965	-0.0780365457268453\\
-0.905239800162513	-0.0223892293165883\\
-0.831276689642726	0.0171444417465643\\
-0.748712787026065	0.0369899358552602\\
-0.664751384068913	0.0355543552061901\\
-0.585816586372764	0.0154808043475196\\
-0.515280222242285	-0.0180935678546829\\
-0.452698566605938	-0.0604325551981717\\
-0.395981678604859	-0.107913910639753\\
-0.342028827278253	-0.158241057130247\\
-0.287928046083742	-0.209240903777968\\
-0.230396154957169	-0.258651349799083\\
-0.166657917800336	-0.303246356358397\\
-0.0951386428385024	-0.33878754735423\\
-0.0165161908628916	-0.360438330474177\\
0.0651657678886067	-0.364429547049138\\
0.144960873250682	-0.35021648798792\\
0.218386095534986	-0.320587084629245\\
0.284711271941056	-0.279260430421709\\
0.34408877445843	-0.230221110733776\\
0.398856504804591	-0.176445608819405\\
0.451450112690457	-0.121130425363342\\
0.505531920603734	-0.0658415435472568\\
0.564617506836594	-0.0121620863956861\\
0.636085545381094	0.0377270914049036\\
0.723204742699282	0.0743119927610097\\
0.819187025390237	0.0865712512854957\\
0.906967732114497	0.0736234185381011\\
0.98580165743241	0.0412125171812822\\
1.06788061610995	-0.0212176659495792\\
1.13026766693079	-0.121281656876648\\
1.15260856778719	-0.213058213751932\\
1.16183231475534	-0.294825218046329\\
1.16190703918178	-0.388102464653514\\
1.16994989084155	-0.471199230078415\\
1.19710187304425	-0.545012648894778\\
1.24068084430779	-0.602252663817359\\
1.29320145181213	-0.63928311944676\\
1.36776641870092	-0.657773537011489\\
1.49106831746344	-0.599310435968757\\
1.58336102073483	-0.457043177261435\\
1.6076177406422	-0.259433662545435\\
1.55490864259287	-0.0459708176025035\\
1.48127339601301	0.145965263384914\\
1.39320382003839	0.312797292974621\\
1.29460893191154	0.440855025383496\\
1.23445588227684	0.514264061786044\\
1.18210049161804	0.566516161630397\\
1.09179792497583	0.640985367744257\\
0.974609616918817	0.725266019929321\\
0.854836019045831	0.770572342730667\\
0.746777111531069	0.770853471348007\\
0.65639032273855	0.743922918075393\\
0.576641227006941	0.696361199240327\\
0.510147295684486	0.635122740966158\\
0.457461314253864	0.571799120377864\\
0.409486581206436	0.509054075376461\\
0.356853901178474	0.44713258102646\\
0.296109018576944	0.390649231807694\\
0.229874918437165	0.344898783676697\\
0.160804173712596	0.311852067562168\\
0.0912256266557224	0.292160040166356\\
0.0217758387269859	0.286320817832555\\
-0.0470917785198594	0.295127916209889\\
-0.115493451817427	0.318993836623216\\
-0.182358451397387	0.357465619295865\\
-0.245798919866019	0.408200908084683\\
-0.305200739244533	0.467244982588075\\
-0.362423230326147	0.529851751848268\\
-0.420594709862483	0.591691911522323\\
-0.481696228992069	0.64869787584731\\
-0.547701954783057	0.697556577557001\\
-0.621673462348346	0.7354800136493\\
-0.70435510125568	0.759168753837539\\
-0.793505827183166	0.76513331073636\\
-0.8845623652923	0.75035529654566\\
-0.971931403874687	0.714538269096841\\
-1.05210414341263	0.660694301653898\\
-1.12678149045406	0.591543972091054\\
-1.19911317227743	0.507989615823648\\
-1.27839184095133	0.410491657157865\\
-1.35628949185806	0.294678467516631\\
-1.4279815917617	0.172203853122971\\
-1.49464217883584	0.0476355398948622\\
-1.54093819552682	-0.0675076030175567\\
-1.56590109289241	-0.177562354832199\\
-1.57006763180502	-0.262533530923942\\
-1.55868023238603	-0.334928211520794\\
-1.53505606491558	-0.441327401233641\\
};
\addlegendentry{Reconstruction}

\end{axis}
\end{tikzpicture}%

==> Dir-source-obstacle/source.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.867in,0.478in)},
scale only axis,
point meta min=0.678255745267558,
point meta max=13.5597613340644,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-3,
xmax=3,
xtick={-3,-1.5,0,1.5,3},
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-3,
ymax=4,
ytick={-3,-1.5,0,1.5,3},
axis background/.style={fill=white},
title style={font=\normalfont},
title={True source and obstacle}
]
\addplot [forget plot] graphics [xmin=-2.05, xmax=-1.45, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-source-obstacle/source-1.png};
\addplot [forget plot] graphics [xmin=1.45, xmax=2.05, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-source-obstacle/source-2.png};
\addplot [color=orange, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.149941639973572	0.501048116788004\\
-0.133843792338541	0.385289063835608\\
-0.0782051586544083	0.285974456291364\\
0.00722405612213784	0.194905919934387\\
0.10925366094537	0.110155104148614\\
0.218262542944971	0.0253720236725542\\
0.321080681214414	-0.0622345919890673\\
0.408338203540294	-0.158482280925378\\
0.466486393236096	-0.266325371693579\\
0.505157952343543	-0.385070062146835\\
0.538901652772338	-0.509333132855938\\
0.564298688438677	-0.638037232380894\\
0.578823283965763	-0.766742534451507\\
0.579268435191686	-0.894061628627929\\
0.562682703126582	-1.01569820861145\\
0.526309907313376	-1.13001183469485\\
0.465253860278564	-1.23494145972515\\
0.362134329376925	-1.34942174423232\\
0.225447661988721	-1.4617038746279\\
0.0694442188187118	-1.56137837656411\\
-0.0966477333142413	-1.63925592924197\\
-0.260348114558843	-1.68796404184409\\
-0.412263147945908	-1.69707752697889\\
-0.53968102831698	-1.66037054665443\\
-0.632718016899188	-1.56753549331994\\
-0.652966052607406	-1.4613858193447\\
-0.591792094332252	-1.37322447216791\\
-0.475362387336835	-1.2932747254772\\
-0.325433902911742	-1.21796047021955\\
-0.166427950832406	-1.13985271764912\\
-0.0212772984721446	-1.0538685255848\\
0.0865926193416984	-0.953641729425033\\
0.133275065456301	-0.83437878345467\\
0.117177063721951	-0.718619730502275\\
0.0615384745660109	-0.619305122958031\\
-0.023890767241255	-0.528236586601054\\
-0.125920352259196	-0.44348577081528\\
-0.234929250225721	-0.358702690339221\\
-0.337747374773873	-0.271096074677599\\
-0.42500490952233	-0.174848385741289\\
-0.483153087389525	-0.0670052949730876\\
-0.521824658397032	0.0517393954801681\\
-0.555568346176246	0.176002466189271\\
-0.580965393134846	0.304706565714227\\
-0.59548969932216	0.43341186778484\\
-0.595934789755774	0.560730961961262\\
-0.579349076083284	0.682367541944783\\
-0.542976269726607	0.796681168028183\\
-0.48192023028051	0.901610793058486\\
-0.378800693156139	1.01609107756565\\
-0.242114031338956	1.12837320796124\\
-0.0861105828573844	1.22804770989744\\
0.0799813639709613	1.3059252625753\\
0.243681750702025	1.35463337517742\\
0.3955967782568	1.36374686031223\\
0.523014664970328	1.32703987998776\\
0.616051646513042	1.23420482665328\\
0.636299690193864	1.12805515267803\\
0.575125722686913	1.03989380550124\\
0.458696026672357	0.959944058810537\\
0.308767528710407	0.884629803552878\\
0.149761594220362	0.806522050982455\\
0.00461091690170424	0.720537858918135\\
-0.103258958367591	0.620311062758366\\
-0.149941639973572	0.501048116788004\\
};
\end{axis}
\end{tikzpicture}%

==> Dir-source-obstacle/source_obstacle5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.867in,0.478in)},
scale only axis,
point meta min=0.228053204424334,
point meta max=12.8252672411235,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-3,
xmax=3,
xtick={-3,-1.5,0,1.5,3},
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-3,
ymax=4,
ytick={-3,-1.5,0,1.5,3},
axis background/.style={fill=white},
title style={font=\normalfont},
title={Source and obstacle},
%legend style={legend cell align=left, align=left, draw=black},
legend style={legend cell align=left, align=left, draw=black, font=\tiny, at={(1,0.7)}, anchor=south east},
colormap/hot2,
colorbar,
colorbar style={separate axis lines, every outer x axis line/.append style={black}, every x tick label/.append style={font=\color{black}}, every x tick/.append style={black}, every outer y axis line/.append style={black}, every y tick label/.append style={font=\color{black}}, every y tick/.append style={black}}
]
\addplot [forget plot] graphics [xmin=-2.03571428571429, xmax=-1.46428571428571, ymin=-1.54838709677419, ymax=1.54838709677419] {Dir-source-obstacle/source_obstacle5-1.png};
\addplot [forget plot] graphics [xmin=1.46428571428571, xmax=2.03571428571429, ymin=-1.54838709677419, ymax=1.54838709677419] {Dir-source-obstacle/source_obstacle5-2.png};
\addplot [color=orange, line width=1.5pt]
  table[row sep=crcr]{%
-0.149941639973572	0.501048116788004\\
-0.133843792338541	0.385289063835608\\
-0.0782051586544083	0.285974456291364\\
0.00722405612213784	0.194905919934387\\
0.10925366094537	0.110155104148614\\
0.218262542944971	0.0253720236725542\\
0.321080681214414	-0.0622345919890673\\
0.408338203540294	-0.158482280925378\\
0.466486393236096	-0.266325371693579\\
0.505157952343543	-0.385070062146835\\
0.538901652772338	-0.509333132855938\\
0.564298688438677	-0.638037232380894\\
0.578823283965763	-0.766742534451507\\
0.579268435191686	-0.894061628627929\\
0.562682703126582	-1.01569820861145\\
0.526309907313376	-1.13001183469485\\
0.465253860278564	-1.23494145972515\\
0.362134329376925	-1.34942174423232\\
0.225447661988721	-1.4617038746279\\
0.0694442188187118	-1.56137837656411\\
-0.0966477333142413	-1.63925592924197\\
-0.260348114558843	-1.68796404184409\\
-0.412263147945908	-1.69707752697889\\
-0.53968102831698	-1.66037054665443\\
-0.632718016899188	-1.56753549331994\\
-0.652966052607406	-1.4613858193447\\
-0.591792094332252	-1.37322447216791\\
-0.475362387336835	-1.2932747254772\\
-0.325433902911742	-1.21796047021955\\
-0.166427950832406	-1.13985271764912\\
-0.0212772984721446	-1.0538685255848\\
0.0865926193416984	-0.953641729425033\\
0.133275065456301	-0.83437878345467\\
0.117177063721951	-0.718619730502275\\
0.0615384745660109	-0.619305122958031\\
-0.023890767241255	-0.528236586601054\\
-0.125920352259196	-0.44348577081528\\
-0.234929250225721	-0.358702690339221\\
-0.337747374773873	-0.271096074677599\\
-0.42500490952233	-0.174848385741289\\
-0.483153087389525	-0.0670052949730876\\
-0.521824658397032	0.0517393954801681\\
-0.555568346176246	0.176002466189271\\
-0.580965393134846	0.304706565714227\\
-0.59548969932216	0.43341186778484\\
-0.595934789755774	0.560730961961262\\
-0.579349076083284	0.682367541944783\\
-0.542976269726607	0.796681168028183\\
-0.48192023028051	0.901610793058486\\
-0.378800693156139	1.01609107756565\\
-0.242114031338956	1.12837320796124\\
-0.0861105828573844	1.22804770989744\\
0.0799813639709613	1.3059252625753\\
0.243681750702025	1.35463337517742\\
0.3955967782568	1.36374686031223\\
0.523014664970328	1.32703987998776\\
0.616051646513042	1.23420482665328\\
0.636299690193864	1.12805515267803\\
0.575125722686913	1.03989380550124\\
0.458696026672357	0.959944058810537\\
0.308767528710407	0.884629803552878\\
0.149761594220362	0.806522050982455\\
0.00461091690170424	0.720537858918135\\
-0.103258958367591	0.620311062758366\\
-0.149941639973572	0.501048116788004\\
};
\addlegendentry{True curve}

\addplot [color=gray, line width=1.5pt]
  table[row sep=crcr]{%
0.0122733072808549	-1.61494779786161\\
0.0753045470308661	-1.6068993320227\\
0.13230643890902	-1.57881910216084\\
0.178114084238647	-1.53478077094656\\
0.21271103218874	-1.48148193250404\\
0.237391544386995	-1.42292779256146\\
0.255494609943319	-1.36201807244844\\
0.270106140467747	-1.30017780916862\\
0.282473285820075	-1.23784989645996\\
0.293147644227852	-1.17520986884689\\
0.301956468937787	-1.11228038772705\\
0.310243540005395	-1.04928007471272\\
0.318893506602123	-0.986328561111699\\
0.32712708542956	-0.923321234819625\\
0.334301111640158	-0.860184491676562\\
0.340544413836571	-0.796948930759719\\
0.346200735964044	-0.733658165187056\\
0.351384457143519	-0.670326940490885\\
0.355998556116153	-0.606951668677233\\
0.359907849201983	-0.543529019612782\\
0.3630517663736	-0.480063826226159\\
0.365527682236251	-0.416569064021513\\
0.367461443792031	-0.35305547844308\\
0.368833873790785	-0.289527284523514\\
0.369527235084287	-0.225988050684096\\
0.369447803971991	-0.162445083508477\\
0.368549645843299	-0.0989084145781705\\
0.366872865908379	-0.0353875251335686\\
0.364572287409382	0.0281138317444811\\
0.361827147941891	0.0915975241078551\\
0.358658712376831	0.155061498162854\\
0.354880228865579	0.218492074773339\\
0.350342032407699	0.281872827054242\\
0.345086557702587	0.345198137731786\\
0.338825400569547	0.408431933269764\\
0.331034194169084	0.471495489224126\\
0.32228432065416	0.534433194141419\\
0.31389086805082	0.597419422320117\\
0.30608798673441	0.660481534796195\\
0.297095789388963	0.723385075027918\\
0.28499350478361	0.785764957154406\\
0.271600729340809	0.847880563508383\\
0.260520151431765	0.910450011164448\\
0.246985025648622	0.972534754514308\\
0.226991447866291	1.03285035642828\\
0.210393619084698	1.09418735233223\\
0.185690977221306	1.15273215971728\\
0.149915815174163	1.20524742194917\\
0.104564193470371	1.24975523469726\\
0.0484488175748869	1.27956764108944\\
-0.0146196797704756	1.28731874613204\\
-0.0758791144547647	1.27043690236589\\
-0.128302370032466	1.23452705327934\\
-0.168828256018908	1.18558456098688\\
-0.199507585310063	1.12993841340209\\
-0.221444047649195	1.07030195972795\\
-0.238828896945421	1.00918337007038\\
-0.25330992400194	0.947312416932645\\
-0.266786903330837	0.885215025562701\\
-0.282177891965121	0.823564133795891\\
-0.295917641549925	0.761524354072472\\
-0.305013622280037	0.6986357372858\\
-0.310981650588287	0.635373603075078\\
-0.31745459532257	0.572161136161894\\
-0.326287942035999	0.509235092486609\\
-0.33631734748428	0.446488570565968\\
-0.345119659992099	0.383558178216181\\
-0.351150669700464	0.320302017182799\\
-0.35478561697595	0.256863053248259\\
-0.357653778003587	0.193384799971227\\
-0.360792278580292	0.129919338490879\\
-0.364097592024437	0.0664623460486003\\
-0.36709916248155	0.00299026114842968\\
-0.369343450477018	-0.0605131100863078\\
-0.370479982397387	-0.124045962076262\\
-0.370478240197162	-0.187588978873926\\
-0.369659948389828	-0.2511267265937\\
-0.368566466903158	-0.314660334117763\\
-0.367382470802894	-0.37819231929073\\
-0.365819321962486	-0.441716106587193\\
-0.363229797037992	-0.505206336917921\\
-0.359223336691215	-0.568622921990543\\
-0.354345737191754	-0.631978458527663\\
-0.349412010872846	-0.695329648977359\\
-0.344373669112038	-0.75867260516891\\
-0.338591695013489	-0.821952015424594\\
-0.331802737950302	-0.885131324132253\\
-0.324034367375478	-0.948197697148273\\
-0.315622551819222	-1.01118147558233\\
-0.307033669133691	-1.07414135233728\\
-0.298359144115146	-1.13708948656289\\
-0.289193262704417	-1.19996795350308\\
-0.27959849200064	-1.26278240535873\\
-0.264804293551827	-1.32457922306838\\
-0.247752248288461	-1.38579149911755\\
-0.227405610799124	-1.44598891874382\\
-0.20064784656047	-1.5036234313186\\
-0.160803046236957	-1.55312198557994\\
-0.111214418980975	-1.59285463001308\\
-0.0512612350298965	-1.61391005023951\\
0.0122733072808549	-1.61494779786161\\
};
\addlegendentry{Initial guess}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-0.0824593275637679	-1.62977003063066\\
0.00742431477180058	-1.59313700848216\\
0.0805821433770246	-1.5614498186964\\
0.149753991801856	-1.51932911697069\\
0.216493655767314	-1.46759352546061\\
0.282669903356454	-1.41656085811759\\
0.344811971375162	-1.37189234630842\\
0.403444383676075	-1.32765505875947\\
0.458461733623653	-1.27421704953554\\
0.503145978365022	-1.20558070015435\\
0.529986081295309	-1.12645667158286\\
0.542366574619025	-1.05305037326075\\
0.549710390767434	-0.977215991397813\\
0.557471103622751	-0.891681495114062\\
0.569694494361534	-0.792141950515682\\
0.580689387008804	-0.684192929637596\\
0.575752480426142	-0.567731657753451\\
0.543929857108383	-0.457152455487241\\
0.493846393165287	-0.364754679191934\\
0.444144219284623	-0.292701289839254\\
0.399874533204773	-0.229505215022138\\
0.359261736661246	-0.166546000145483\\
0.318595623624322	-0.0995958540625937\\
0.275768004612172	-0.0289894715746419\\
0.228736386188053	0.0416450232908412\\
0.175825095971065	0.110238641908093\\
0.120363496840877	0.173946441172341\\
0.0649749033006086	0.235214905660539\\
0.0158094174682222	0.294463620935684\\
-0.0256911391869856	0.356231013031998\\
-0.0552272042516257	0.420051391540803\\
-0.070709112516789	0.486715890765406\\
-0.0695276989524657	0.555288063604212\\
-0.0521954135530516	0.618670006010274\\
-0.0200283743789252	0.677187709453967\\
0.0180454141243244	0.72336614292078\\
0.0678833085531915	0.768929760991455\\
0.11943289291477	0.805729288512323\\
0.18137787036114	0.84100300048855\\
0.233532912436832	0.866677805503477\\
0.292335975062437	0.894591221367158\\
0.33696584354608	0.914376604546766\\
0.393302582434133	0.93821485892913\\
0.437752949597277	0.958023654838128\\
0.498443837145368	0.989442542839012\\
0.535061234592696	1.00784183821653\\
0.639153273664797	1.18148045512721\\
0.605741230171823	1.24721547978826\\
0.483559283291907	1.32222484758789\\
0.472418352431289	1.32754490031856\\
0.433492239420992	1.35047822718662\\
0.358528120343957	1.3819882057899\\
0.291926179658727	1.3761413676452\\
0.200898821992727	1.31344796868559\\
0.0906564692508528	1.26647655381506\\
0.00593936626941859	1.25515732518023\\
-0.1005078290762	1.24906679493646\\
-0.174067453090511	1.21469727375011\\
-0.217599934355036	1.16342363474533\\
-0.240536932906437	1.11645579300843\\
-0.269849852506248	1.0503738015151\\
-0.32314965551146	0.984243397993027\\
-0.399708925167669	0.94022459049384\\
-0.452094441358756	0.918629923662922\\
-0.496885319840059	0.895397026300998\\
-0.543182018799331	0.8519020969579\\
-0.574261041516118	0.770749986274971\\
-0.581654510624198	0.675253069625925\\
-0.583346450973193	0.564271399274735\\
-0.587951430773836	0.461022961173588\\
-0.591019389845187	0.348945545883427\\
-0.580697356754699	0.238379267244219\\
-0.548335471382258	0.117253213080138\\
-0.500830344278921	0.00410207690816873\\
-0.439983878868878	-0.107754460093637\\
-0.371667437559731	-0.214579937734228\\
-0.285652734640783	-0.329616713400721\\
-0.191781488363638	-0.442412562848735\\
-0.0993668177397461	-0.554412579235262\\
-0.0290529706289031	-0.651075132857081\\
0.0179170430766515	-0.738212850693381\\
0.0455074051638715	-0.810677869236147\\
0.0641999915900268	-0.886833411610858\\
0.0685136644496499	-0.968436057567686\\
0.0485459510954137	-1.05866774639671\\
-0.00646071839274351	-1.14260197043405\\
-0.107630624436178	-1.21078736288084\\
-0.264067978601352	-1.26072241914424\\
-0.417516586090054	-1.28894105380066\\
-0.567694752487156	-1.33771520078145\\
-0.634084591650518	-1.41392323666474\\
-0.643078468819788	-1.5536791012314\\
-0.586264224211438	-1.6330168506556\\
-0.507412083769062	-1.67690902378407\\
-0.448931963970705	-1.69477349916755\\
-0.370693883452258	-1.70841634854905\\
-0.296958852365461	-1.70534740915952\\
-0.215741315849663	-1.6805732254309\\
-0.170708934740114	-1.6607858795199\\
-0.142093749459594	-1.65236990187815\\
-0.0824593275637679	-1.62977003063066\\
};
\addlegendentry{Reconstruction}

\end{axis}
\end{tikzpicture}%

==> Dir-source/source.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.867in,0.478in)},
scale only axis,
point meta min=6,
point meta max=41,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-3,
xmax=3,
xtick={-3,-1.5,0,1.5,3},
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-3,
ymax=3,
ytick={-3,-1.5,0,1.5,3},
axis background/.style={fill=white},
title style={font=\normalfont},
title={True source}
]
\addplot [forget plot] graphics [xmin=-2.55, xmax=-1.95, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-source/source-1.png};
\addplot [forget plot] graphics [xmin=1.95, xmax=2.55, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-source/source-2.png};
\addplot [color=orange, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.08571428571429	0\\
1.09136835510355	0.107490400873748\\
1.08554740833152	0.215928804894075\\
1.06785865379288	0.323931381189473\\
1.03809777026735	0.429994175514005\\
0.996277926166649	0.532521646038035\\
0.942653886426241	0.629861189861619\\
0.877740113431713	0.72034269495295\\
0.80232197656312	0.80232197656312\\
0.717459420328546	0.874226833136639\\
0.624482689979699	0.934604392508463\\
0.524979958622756	0.982168421409814\\
0.420776919094217	1.01584534481082\\
0.313908568644468	1.034817868821\\
0.206583486598323	1.0385653205968\\
0.101140832328559	1.02690010377643\\
6.12323399573677e-17	1\\
-0.094397744706266	0.958436386208721\\
-0.179657392099061	0.903198702351946\\
-0.25351153602328	0.835715535138107\\
-0.313920934389218	0.757872177315284\\
-0.359203737915778	0.672022926663303\\
-0.388206950208214	0.580992758788408\\
-0.400537108174766	0.488055878439765\\
-0.396866176580776	0.396866176580776\\
-0.379314824191471	0.311295631260842\\
-0.35187319190977	0.235114150090586\\
-0.320728646175497	0.171433032999225\\
-0.294223939476191	0.121871546105879\\
-0.282025273840945	0.0855514315131033\\
-0.293128695042437	0.0583069226778011\\
-0.3328566511829	0.03278351869177\\
-0.4	4.89858719658941e-17\\
-0.485965593990855	-0.0478634333354572\\
-0.577027792407777	-0.114777964231689\\
-0.658686595878966	-0.199810394396494\\
-0.719689266619565	-0.29810505492817\\
-0.753912002510616	-0.402974360868885\\
-0.760046552934892	-0.507846870495294\\
-0.740134059603637	-0.60741232508662\\
-0.697974150476163	-0.697974150476163\\
-0.637926507864967	-0.777315698899487\\
-0.564191974252096	-0.844372959915306\\
-0.480466195378081	-0.89888902786548\\
-0.389826354403461	-0.941124071771295\\
-0.294742856625474	-0.971636983534636\\
-0.197148170033835	-0.991130781011441\\
-0.0985256369448776	-1.00034757944903\\
-1.83697019872103e-16	-1\\
0.0975782861743081	-0.990728965658613\\
0.193557807705512	-0.973080810687221\\
0.287420642751785	-0.947498879281725\\
0.378726350905203	-0.914326292783411\\
0.467065175909602	-0.873817483856129\\
0.552020198856643	-0.826156610716602\\
0.633138276722282	-0.771481222370796\\
0.709909654841646	-0.709909654841646\\
0.781756127146142	-0.641570673149193\\
0.848027536160656	-0.566633884029886\\
0.908006268661578	-0.48533946211274\\
0.960919229442548	-0.398025777180208\\
1.00595658243905	-0.305153593135863\\
1.04229635222288	-0.207325634931836\\
1.06913379460469	-0.105300487807186\\
1.08571428571429	0\\
};
\end{axis}
\end{tikzpicture}%

==> Dir-source/source2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.867in,0.478in)},
scale only axis,
point meta min=3.17959083918188,
point meta max=42.6490317330099,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-3,
xmax=3,
xtick={-3,-1.5,0,1.5,3},
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-3,
ymax=3,
ytick={-3,-1.5,0,1.5,3},
axis background/.style={fill=white},
title style={font=\normalfont},
title={Reconstructed source},
colormap/hot2,
colorbar,
colorbar style={separate axis lines, every outer x axis line/.append style={black}, every x tick label/.append style={font=\color{black}}, every x tick/.append style={black}, every outer y axis line/.append style={black}, every y tick label/.append style={font=\color{black}}, every y tick/.append style={black}}
]
\addplot [forget plot] graphics [xmin=-2.55, xmax=-1.95, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-source/source2-1.png};
\addplot [forget plot] graphics [xmin=1.95, xmax=2.55, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-source/source2-2.png};
\addplot [color=orange, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.08571428571429	0\\
1.09136835510355	0.107490400873748\\
1.08554740833152	0.215928804894075\\
1.06785865379288	0.323931381189473\\
1.03809777026735	0.429994175514005\\
0.996277926166649	0.532521646038035\\
0.942653886426241	0.629861189861619\\
0.877740113431713	0.72034269495295\\
0.80232197656312	0.80232197656312\\
0.717459420328546	0.874226833136639\\
0.624482689979699	0.934604392508463\\
0.524979958622756	0.982168421409814\\
0.420776919094217	1.01584534481082\\
0.313908568644468	1.034817868821\\
0.206583486598323	1.0385653205968\\
0.101140832328559	1.02690010377643\\
6.12323399573677e-17	1\\
-0.094397744706266	0.958436386208721\\
-0.179657392099061	0.903198702351946\\
-0.25351153602328	0.835715535138107\\
-0.313920934389218	0.757872177315284\\
-0.359203737915778	0.672022926663303\\
-0.388206950208214	0.580992758788408\\
-0.400537108174766	0.488055878439765\\
-0.396866176580776	0.396866176580776\\
-0.379314824191471	0.311295631260842\\
-0.35187319190977	0.235114150090586\\
-0.320728646175497	0.171433032999225\\
-0.294223939476191	0.121871546105879\\
-0.282025273840945	0.0855514315131033\\
-0.293128695042437	0.0583069226778011\\
-0.3328566511829	0.03278351869177\\
-0.4	4.89858719658941e-17\\
-0.485965593990855	-0.0478634333354572\\
-0.577027792407777	-0.114777964231689\\
-0.658686595878966	-0.199810394396494\\
-0.719689266619565	-0.29810505492817\\
-0.753912002510616	-0.402974360868885\\
-0.760046552934892	-0.507846870495294\\
-0.740134059603637	-0.60741232508662\\
-0.697974150476163	-0.697974150476163\\
-0.637926507864967	-0.777315698899487\\
-0.564191974252096	-0.844372959915306\\
-0.480466195378081	-0.89888902786548\\
-0.389826354403461	-0.941124071771295\\
-0.294742856625474	-0.971636983534636\\
-0.197148170033835	-0.991130781011441\\
-0.0985256369448776	-1.00034757944903\\
-1.83697019872103e-16	-1\\
0.0975782861743081	-0.990728965658613\\
0.193557807705512	-0.973080810687221\\
0.287420642751785	-0.947498879281725\\
0.378726350905203	-0.914326292783411\\
0.467065175909602	-0.873817483856129\\
0.552020198856643	-0.826156610716602\\
0.633138276722282	-0.771481222370796\\
0.709909654841646	-0.709909654841646\\
0.781756127146142	-0.641570673149193\\
0.848027536160656	-0.566633884029886\\
0.908006268661578	-0.48533946211274\\
0.960919229442548	-0.398025777180208\\
1.00595658243905	-0.305153593135863\\
1.04229635222288	-0.207325634931836\\
1.06913379460469	-0.105300487807186\\
1.08571428571429	0\\
};
\end{axis}
\end{tikzpicture}%

==> Dir-source/source3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.867in,0.478in)},
scale only axis,
point meta min=-0.451438989198511,
point meta max=36.1994183861389,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-3,
xmax=3,
xtick={-3,-1.5,0,1.5,3},
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-3,
ymax=3,
ytick={-3,-1.5,0,1.5,3},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Reconstructed source},
colormap/hot2,
colorbar,
colorbar style={separate axis lines, every outer x axis line/.append style={black}, every x tick label/.append style={font=\color{black}}, every x tick/.append style={black}, every outer y axis line/.append style={black}, every y tick label/.append style={font=\color{black}}, every y tick/.append style={black}}
]
\addplot [forget plot] graphics [xmin=-2.55, xmax=-1.95, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-source/source3-1.png};
\addplot [forget plot] graphics [xmin=1.95, xmax=2.55, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-source/source3-2.png};
\addplot [color=orange, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.08571428571429	0\\
1.09136835510355	0.107490400873748\\
1.08554740833152	0.215928804894075\\
1.06785865379288	0.323931381189473\\
1.03809777026735	0.429994175514005\\
0.996277926166649	0.532521646038035\\
0.942653886426241	0.629861189861619\\
0.877740113431713	0.72034269495295\\
0.80232197656312	0.80232197656312\\
0.717459420328546	0.874226833136639\\
0.624482689979699	0.934604392508463\\
0.524979958622756	0.982168421409814\\
0.420776919094217	1.01584534481082\\
0.313908568644468	1.034817868821\\
0.206583486598323	1.0385653205968\\
0.101140832328559	1.02690010377643\\
6.12323399573677e-17	1\\
-0.094397744706266	0.958436386208721\\
-0.179657392099061	0.903198702351946\\
-0.25351153602328	0.835715535138107\\
-0.313920934389218	0.757872177315284\\
-0.359203737915778	0.672022926663303\\
-0.388206950208214	0.580992758788408\\
-0.400537108174766	0.488055878439765\\
-0.396866176580776	0.396866176580776\\
-0.379314824191471	0.311295631260842\\
-0.35187319190977	0.235114150090586\\
-0.320728646175497	0.171433032999225\\
-0.294223939476191	0.121871546105879\\
-0.282025273840945	0.0855514315131033\\
-0.293128695042437	0.0583069226778011\\
-0.3328566511829	0.03278351869177\\
-0.4	4.89858719658941e-17\\
-0.485965593990855	-0.0478634333354572\\
-0.577027792407777	-0.114777964231689\\
-0.658686595878966	-0.199810394396494\\
-0.719689266619565	-0.29810505492817\\
-0.753912002510616	-0.402974360868885\\
-0.760046552934892	-0.507846870495294\\
-0.740134059603637	-0.60741232508662\\
-0.697974150476163	-0.697974150476163\\
-0.637926507864967	-0.777315698899487\\
-0.564191974252096	-0.844372959915306\\
-0.480466195378081	-0.89888902786548\\
-0.389826354403461	-0.941124071771295\\
-0.294742856625474	-0.971636983534636\\
-0.197148170033835	-0.991130781011441\\
-0.0985256369448776	-1.00034757944903\\
-1.83697019872103e-16	-1\\
0.0975782861743081	-0.990728965658613\\
0.193557807705512	-0.973080810687221\\
0.287420642751785	-0.947498879281725\\
0.378726350905203	-0.914326292783411\\
0.467065175909602	-0.873817483856129\\
0.552020198856643	-0.826156610716602\\
0.633138276722282	-0.771481222370796\\
0.709909654841646	-0.709909654841646\\
0.781756127146142	-0.641570673149193\\
0.848027536160656	-0.566633884029886\\
0.908006268661578	-0.48533946211274\\
0.960919229442548	-0.398025777180208\\
1.00595658243905	-0.305153593135863\\
1.04229635222288	-0.207325634931836\\
1.06913379460469	-0.105300487807186\\
1.08571428571429	0\\
};
\end{axis}
\end{tikzpicture}%

==> Dir-source/source4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.867in,0.478in)},
scale only axis,
point meta min=1.84369026740875,
point meta max=36.8592528326288,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-3,
xmax=3,
xtick={-3,-1.5,0,1.5,3},
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-3,
ymax=3,
ytick={-3,-1.5,0,1.5,3},
axis background/.style={fill=white},
title style={font=\normalfont},
title={True source}
]
\addplot [forget plot] graphics [xmin=-2.55, xmax=-1.95, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-source/source4-1.png};
\addplot [forget plot] graphics [xmin=1.95, xmax=2.55, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-source/source4-2.png};
\addplot [color=orange, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.08571428571429	0\\
1.09136835510355	0.107490400873748\\
1.08554740833152	0.215928804894075\\
1.06785865379288	0.323931381189473\\
1.03809777026735	0.429994175514005\\
0.996277926166649	0.532521646038035\\
0.942653886426241	0.629861189861619\\
0.877740113431713	0.72034269495295\\
0.80232197656312	0.80232197656312\\
0.717459420328546	0.874226833136639\\
0.624482689979699	0.934604392508463\\
0.524979958622756	0.982168421409814\\
0.420776919094217	1.01584534481082\\
0.313908568644468	1.034817868821\\
0.206583486598323	1.0385653205968\\
0.101140832328559	1.02690010377643\\
6.12323399573677e-17	1\\
-0.094397744706266	0.958436386208721\\
-0.179657392099061	0.903198702351946\\
-0.25351153602328	0.835715535138107\\
-0.313920934389218	0.757872177315284\\
-0.359203737915778	0.672022926663303\\
-0.388206950208214	0.580992758788408\\
-0.400537108174766	0.488055878439765\\
-0.396866176580776	0.396866176580776\\
-0.379314824191471	0.311295631260842\\
-0.35187319190977	0.235114150090586\\
-0.320728646175497	0.171433032999225\\
-0.294223939476191	0.121871546105879\\
-0.282025273840945	0.0855514315131033\\
-0.293128695042437	0.0583069226778011\\
-0.3328566511829	0.03278351869177\\
-0.4	4.89858719658941e-17\\
-0.485965593990855	-0.0478634333354572\\
-0.577027792407777	-0.114777964231689\\
-0.658686595878966	-0.199810394396494\\
-0.719689266619565	-0.29810505492817\\
-0.753912002510616	-0.402974360868885\\
-0.760046552934892	-0.507846870495294\\
-0.740134059603637	-0.60741232508662\\
-0.697974150476163	-0.697974150476163\\
-0.637926507864967	-0.777315698899487\\
-0.564191974252096	-0.844372959915306\\
-0.480466195378081	-0.89888902786548\\
-0.389826354403461	-0.941124071771295\\
-0.294742856625474	-0.971636983534636\\
-0.197148170033835	-0.991130781011441\\
-0.0985256369448776	-1.00034757944903\\
-1.83697019872103e-16	-1\\
0.0975782861743081	-0.990728965658613\\
0.193557807705512	-0.973080810687221\\
0.287420642751785	-0.947498879281725\\
0.378726350905203	-0.914326292783411\\
0.467065175909602	-0.873817483856129\\
0.552020198856643	-0.826156610716602\\
0.633138276722282	-0.771481222370796\\
0.709909654841646	-0.709909654841646\\
0.781756127146142	-0.641570673149193\\
0.848027536160656	-0.566633884029886\\
0.908006268661578	-0.48533946211274\\
0.960919229442548	-0.398025777180208\\
1.00595658243905	-0.305153593135863\\
1.04229635222288	-0.207325634931836\\
1.06913379460469	-0.105300487807186\\
1.08571428571429	0\\
};
\end{axis}
\end{tikzpicture}%

==> Dir-source/source5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.867in,0.478in)},
scale only axis,
point meta min=0.161121040371684,
point meta max=34.4064159450348,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-3,
xmax=3,
xtick={-3,-1.5,0,1.5,3},
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-3,
ymax=3,
ytick={-3,-1.5,0,1.5,3},
axis background/.style={fill=white},
title style={font=\normalfont},
title={Reconstructed source},
colormap/hot2,
colorbar,
colorbar style={separate axis lines, every outer x axis line/.append style={black}, every x tick label/.append style={font=\color{black}}, every x tick/.append style={black}, every outer y axis line/.append style={black}, every y tick label/.append style={font=\color{black}}, every y tick/.append style={black}}
]
\addplot [forget plot] graphics [xmin=-2.55, xmax=-1.95, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-source/source5-1.png};
\addplot [forget plot] graphics [xmin=1.95, xmax=2.55, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-source/source5-2.png};
\addplot [color=orange, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.08571428571429	0\\
1.09136835510355	0.107490400873748\\
1.08554740833152	0.215928804894075\\
1.06785865379288	0.323931381189473\\
1.03809777026735	0.429994175514005\\
0.996277926166649	0.532521646038035\\
0.942653886426241	0.629861189861619\\
0.877740113431713	0.72034269495295\\
0.80232197656312	0.80232197656312\\
0.717459420328546	0.874226833136639\\
0.624482689979699	0.934604392508463\\
0.524979958622756	0.982168421409814\\
0.420776919094217	1.01584534481082\\
0.313908568644468	1.034817868821\\
0.206583486598323	1.0385653205968\\
0.101140832328559	1.02690010377643\\
6.12323399573677e-17	1\\
-0.094397744706266	0.958436386208721\\
-0.179657392099061	0.903198702351946\\
-0.25351153602328	0.835715535138107\\
-0.313920934389218	0.757872177315284\\
-0.359203737915778	0.672022926663303\\
-0.388206950208214	0.580992758788408\\
-0.400537108174766	0.488055878439765\\
-0.396866176580776	0.396866176580776\\
-0.379314824191471	0.311295631260842\\
-0.35187319190977	0.235114150090586\\
-0.320728646175497	0.171433032999225\\
-0.294223939476191	0.121871546105879\\
-0.282025273840945	0.0855514315131033\\
-0.293128695042437	0.0583069226778011\\
-0.3328566511829	0.03278351869177\\
-0.4	4.89858719658941e-17\\
-0.485965593990855	-0.0478634333354572\\
-0.577027792407777	-0.114777964231689\\
-0.658686595878966	-0.199810394396494\\
-0.719689266619565	-0.29810505492817\\
-0.753912002510616	-0.402974360868885\\
-0.760046552934892	-0.507846870495294\\
-0.740134059603637	-0.60741232508662\\
-0.697974150476163	-0.697974150476163\\
-0.637926507864967	-0.777315698899487\\
-0.564191974252096	-0.844372959915306\\
-0.480466195378081	-0.89888902786548\\
-0.389826354403461	-0.941124071771295\\
-0.294742856625474	-0.971636983534636\\
-0.197148170033835	-0.991130781011441\\
-0.0985256369448776	-1.00034757944903\\
-1.83697019872103e-16	-1\\
0.0975782861743081	-0.990728965658613\\
0.193557807705512	-0.973080810687221\\
0.287420642751785	-0.947498879281725\\
0.378726350905203	-0.914326292783411\\
0.467065175909602	-0.873817483856129\\
0.552020198856643	-0.826156610716602\\
0.633138276722282	-0.771481222370796\\
0.709909654841646	-0.709909654841646\\
0.781756127146142	-0.641570673149193\\
0.848027536160656	-0.566633884029886\\
0.908006268661578	-0.48533946211274\\
0.960919229442548	-0.398025777180208\\
1.00595658243905	-0.305153593135863\\
1.04229635222288	-0.207325634931836\\
1.06913379460469	-0.105300487807186\\
1.08571428571429	0\\
};
\end{axis}
\end{tikzpicture}%

==> Dir-source/source6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.867in,0.478in)},
scale only axis,
point meta min=0.42638151211505,
point meta max=33.5427318802976,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-3,
xmax=3,
xtick={-3,-1.5,0,1.5,3},
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-3,
ymax=3,
ytick={-3,-1.5,0,1.5,3},
axis background/.style={fill=white},
title style={font=\normalfont},
title={Reconstructed source},
colormap/hot2,
colorbar,
colorbar style={separate axis lines, every outer x axis line/.append style={black}, every x tick label/.append style={font=\color{black}}, every x tick/.append style={black}, every outer y axis line/.append style={black}, every y tick label/.append style={font=\color{black}}, every y tick/.append style={black}}
]
\addplot [forget plot] graphics [xmin=-2.55, xmax=-1.95, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-source/source6-1.png};
\addplot [forget plot] graphics [xmin=1.95, xmax=2.55, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-source/source6-2.png};
\addplot [color=orange, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.08571428571429	0\\
1.09136835510355	0.107490400873748\\
1.08554740833152	0.215928804894075\\
1.06785865379288	0.323931381189473\\
1.03809777026735	0.429994175514005\\
0.996277926166649	0.532521646038035\\
0.942653886426241	0.629861189861619\\
0.877740113431713	0.72034269495295\\
0.80232197656312	0.80232197656312\\
0.717459420328546	0.874226833136639\\
0.624482689979699	0.934604392508463\\
0.524979958622756	0.982168421409814\\
0.420776919094217	1.01584534481082\\
0.313908568644468	1.034817868821\\
0.206583486598323	1.0385653205968\\
0.101140832328559	1.02690010377643\\
6.12323399573677e-17	1\\
-0.094397744706266	0.958436386208721\\
-0.179657392099061	0.903198702351946\\
-0.25351153602328	0.835715535138107\\
-0.313920934389218	0.757872177315284\\
-0.359203737915778	0.672022926663303\\
-0.388206950208214	0.580992758788408\\
-0.400537108174766	0.488055878439765\\
-0.396866176580776	0.396866176580776\\
-0.379314824191471	0.311295631260842\\
-0.35187319190977	0.235114150090586\\
-0.320728646175497	0.171433032999225\\
-0.294223939476191	0.121871546105879\\
-0.282025273840945	0.0855514315131033\\
-0.293128695042437	0.0583069226778011\\
-0.3328566511829	0.03278351869177\\
-0.4	4.89858719658941e-17\\
-0.485965593990855	-0.0478634333354572\\
-0.577027792407777	-0.114777964231689\\
-0.658686595878966	-0.199810394396494\\
-0.719689266619565	-0.29810505492817\\
-0.753912002510616	-0.402974360868885\\
-0.760046552934892	-0.507846870495294\\
-0.740134059603637	-0.60741232508662\\
-0.697974150476163	-0.697974150476163\\
-0.637926507864967	-0.777315698899487\\
-0.564191974252096	-0.844372959915306\\
-0.480466195378081	-0.89888902786548\\
-0.389826354403461	-0.941124071771295\\
-0.294742856625474	-0.971636983534636\\
-0.197148170033835	-0.991130781011441\\
-0.0985256369448776	-1.00034757944903\\
-1.83697019872103e-16	-1\\
0.0975782861743081	-0.990728965658613\\
0.193557807705512	-0.973080810687221\\
0.287420642751785	-0.947498879281725\\
0.378726350905203	-0.914326292783411\\
0.467065175909602	-0.873817483856129\\
0.552020198856643	-0.826156610716602\\
0.633138276722282	-0.771481222370796\\
0.709909654841646	-0.709909654841646\\
0.781756127146142	-0.641570673149193\\
0.848027536160656	-0.566633884029886\\
0.908006268661578	-0.48533946211274\\
0.960919229442548	-0.398025777180208\\
1.00595658243905	-0.305153593135863\\
1.04229635222288	-0.207325634931836\\
1.06913379460469	-0.105300487807186\\
1.08571428571429	0\\
};
\end{axis}
\end{tikzpicture}%

==> Dir-source/source7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.867in,0.478in)},
scale only axis,
point meta min=0.5518791343625,
point meta max=34.0249439028615,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-3,
xmax=3,
xtick={-3,-1.5,0,1.5,3},
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-3,
ymax=3,
ytick={-3,-1.5,0,1.5,3},
axis background/.style={fill=white},
title style={font=\normalfont},
title={Reconstructed source},
colormap/hot2,
colorbar,
colorbar style={separate axis lines, every outer x axis line/.append style={black}, every x tick label/.append style={font=\color{black}}, every x tick/.append style={black}, every outer y axis line/.append style={black}, every y tick label/.append style={font=\color{black}}, every y tick/.append style={black}}
]
\addplot [forget plot] graphics [xmin=-2.55, xmax=-1.95, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-source/source7-1.png};
\addplot [forget plot] graphics [xmin=1.95, xmax=2.55, ymin=-1.56521739130435, ymax=1.56521739130435] {Dir-source/source7-2.png};
\addplot [color=orange, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.08571428571429	0\\
1.09136835510355	0.107490400873748\\
1.08554740833152	0.215928804894075\\
1.06785865379288	0.323931381189473\\
1.03809777026735	0.429994175514005\\
0.996277926166649	0.532521646038035\\
0.942653886426241	0.629861189861619\\
0.877740113431713	0.72034269495295\\
0.80232197656312	0.80232197656312\\
0.717459420328546	0.874226833136639\\
0.624482689979699	0.934604392508463\\
0.524979958622756	0.982168421409814\\
0.420776919094217	1.01584534481082\\
0.313908568644468	1.034817868821\\
0.206583486598323	1.0385653205968\\
0.101140832328559	1.02690010377643\\
6.12323399573677e-17	1\\
-0.094397744706266	0.958436386208721\\
-0.179657392099061	0.903198702351946\\
-0.25351153602328	0.835715535138107\\
-0.313920934389218	0.757872177315284\\
-0.359203737915778	0.672022926663303\\
-0.388206950208214	0.580992758788408\\
-0.400537108174766	0.488055878439765\\
-0.396866176580776	0.396866176580776\\
-0.379314824191471	0.311295631260842\\
-0.35187319190977	0.235114150090586\\
-0.320728646175497	0.171433032999225\\
-0.294223939476191	0.121871546105879\\
-0.282025273840945	0.0855514315131033\\
-0.293128695042437	0.0583069226778011\\
-0.3328566511829	0.03278351869177\\
-0.4	4.89858719658941e-17\\
-0.485965593990855	-0.0478634333354572\\
-0.577027792407777	-0.114777964231689\\
-0.658686595878966	-0.199810394396494\\
-0.719689266619565	-0.29810505492817\\
-0.753912002510616	-0.402974360868885\\
-0.760046552934892	-0.507846870495294\\
-0.740134059603637	-0.60741232508662\\
-0.697974150476163	-0.697974150476163\\
-0.637926507864967	-0.777315698899487\\
-0.564191974252096	-0.844372959915306\\
-0.480466195378081	-0.89888902786548\\
-0.389826354403461	-0.941124071771295\\
-0.294742856625474	-0.971636983534636\\
-0.197148170033835	-0.991130781011441\\
-0.0985256369448776	-1.00034757944903\\
-1.83697019872103e-16	-1\\
0.0975782861743081	-0.990728965658613\\
0.193557807705512	-0.973080810687221\\
0.287420642751785	-0.947498879281725\\
0.378726350905203	-0.914326292783411\\
0.467065175909602	-0.873817483856129\\
0.552020198856643	-0.826156610716602\\
0.633138276722282	-0.771481222370796\\
0.709909654841646	-0.709909654841646\\
0.781756127146142	-0.641570673149193\\
0.848027536160656	-0.566633884029886\\
0.908006268661578	-0.48533946211274\\
0.960919229442548	-0.398025777180208\\
1.00595658243905	-0.305153593135863\\
1.04229635222288	-0.207325634931836\\
1.06913379460469	-0.105300487807186\\
1.08571428571429	0\\
};
\end{axis}
\end{tikzpicture}%

==> model.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.85000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=2.2in,
at={(1.227in,0.478in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-6,
xmax=6,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-6,
ymax=6,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5	0\\
4.99960363717407	0.0629561049922832\\
4.99841461153768	0.125902228600693\\
4.99643311160505	0.188828391023855\\
4.99365945153335	0.251724615625144\\
4.99009407107288	0.314580930514431\\
4.98573753549734	0.377387370129077\\
4.98059053551423	0.440133976813926\\
4.97465388715535	0.50281080240004\\
4.96792853164737	0.565407909781934\\
4.96041553526267	0.62791537449306\\
4.95211608915023	0.690323286279274\\
4.94303150914682	0.752621750670067\\
4.93316323556837	0.814800890547279\\
4.92251283298158	0.876850847711072\\
4.91108198995594	0.938761784442898\\
4.89887251879593	1.00052388506522\\
4.88588635525376	1.06212735749775\\
4.87212555822241	1.12356243480991\\
4.85759230940925	1.18481937676936\\
4.8422889129901	1.24588847138626\\
4.82621779524394	1.30676003645303\\
4.80938150416823	1.36742442107946\\
4.79178270907494	1.42787200722278\\
4.77342420016733	1.48809321121255\\
4.75430888809758	1.54807848527015\\
4.73443980350535	1.60781831902248\\
4.71382009653722	1.6673032410098\\
4.69245303634735	1.72652382018741\\
4.67034201057907	1.78547066742086\\
4.64749052482783	1.84413443697457\\
4.62390220208544	1.90250582799354\\
4.5995807821656	1.96057558597798\\
4.57453012111099	2.01833450425054\\
4.54875419058194	2.07577342541599\\
4.52225707722672	2.13288324281309\\
4.49504298203361	2.18965490195839\\
4.46711621966489	2.24607940198178\\
4.43848121777274	2.30214779705357\\
4.40914251629727	2.35785119780273\\
4.37910476674672	2.41318077272635\\
4.34837273146002	2.46812774958974\\
4.31695128285171	2.5226834168173\\
4.28484540263945	2.57683912487365\\
4.2520601810542	2.63058628763501\\
4.2186008160332	2.68391638375044\\
4.18447261239584	2.73682095799289\\
4.14968098100261	2.78929162259977\\
4.11423143789724	2.84132005860269\\
4.07812960343218	2.89289801714649\\
4.04138120137747	2.94401732079701\\
4.0039920580133	2.99466986483759\\
3.96596810120629	3.04484761855403\\
3.92731535946962	3.09454262650783\\
3.88803996100728	3.14374700979746\\
3.84814813274243	3.19245296730758\\
3.80764619933019	3.24065277694578\\
3.76654058215486	3.28833879686698\\
3.72483779831188	3.33550346668492\\
3.68254445957456	3.38213930867087\\
3.6396672713458	3.42823892893921\\
3.59621303159499	3.4737950186196\\
3.55218862978024	3.51880035501589\\
3.50760104575608	3.56324780275114\\
3.46245734866683	3.60713031489895\\
3.41676469582583	3.65044093410073\\
3.37053033158069	3.69317279366869\\
3.32376158616469	3.7353191186746\\
3.2764658745347	3.77687322702385\\
3.22865069519547	3.81782853051493\\
3.18032362901085	3.8581785358839\\
3.13149233800184	3.89791684583391\\
3.08216456413184	3.93703716004941\\
3.0323481280792	3.9755332761951\\
2.98205092799726	4.01339909089922\\
2.93128093826217	4.05062860072123\\
2.88004620820856	4.08721590310366\\
2.8283548608534	4.12315519730788\\
2.77621509160809	4.15844078533379\\
2.72363516697913	4.19306707282325\\
2.67062342325755	4.227028569947\\
2.61718826519715	4.26031989227503\\
2.56333816468204	4.29293576163033\\
2.50908165938342	4.32487100692561\\
2.454427351406	4.35612056498327\\
2.39938390592416	4.38667948133803\\
2.34396004980816	4.41654291102253\\
2.28816457024046	4.44570611933541\\
2.23200631332267	4.474164482592\\
2.17549418267294	4.5019134888574\\
2.1186371380144	4.52894873866178\\
2.0614441937546	4.55526594569795\\
2.00392441755634	4.58086093750088\\
1.94608692890005	4.60572965610926\\
1.88794089763791	4.62986815870886\\
1.82949554254001	4.65327261825763\\
1.77076012983281	4.67593932409248\\
1.71174397172997	4.69786468251759\\
1.65245642495596	4.71904521737414\\
1.59290688926263	4.73947757059147\\
1.53310480593887	4.75915850271948\\
1.47305965631378	4.77808489344222\\
1.41278096025344	4.7962537420726\\
1.35227827465156	4.81366216802814\\
1.29156119191433	4.83030741128769\\
1.23063933843955	4.84618683282899\\
1.16952237309041	4.86129791504707\\
1.10821998566416	4.87563826215343\\
1.0467418953558	4.88920560055588\\
0.985097849217179	4.90199777921897\\
0.923297620611622	4.91401277000507\\
0.861351007664434	4.92524866799591\\
0.799267831709441	4.93570369179456\\
0.737057935731867	4.94537618380793\\
0.674731182807782	4.9542646105095\\
0.612297454540352	4.96236756268249\\
0.549766649493165	4.96968375564332\\
0.487148681620862	4.97621202944519\\
0.42445347869732	4.98195134906211\\
0.361690980741662	4.98690080455288\\
0.298871138442308	4.99105961120544\\
0.236003911579343	4.99442710966125\\
0.173099267445451	4.99700276601983\\
0.110167179265635	4.99878617192341\\
0.0472176246160184	4.99977704462165\\
-0.0157394161580478	4.99997522701653\\
-0.0786939615243296	4.99938068768719\\
-0.14163603034622	4.99799352089494\\
-0.204555643465213	4.99581394656832\\
-0.267442825283047	4.99284231026823\\
-0.330287605343277	4.98907908313314\\
-0.393080019912061	4.98452486180438\\
-0.455810113557839	4.97918036833156\\
-0.518467940729738	4.9730464500581\\
-0.581043567334382	4.96612407948687\\
-0.643527072310891	4.95841435412602\\
-0.705908549203823	4.94991849631496\\
-0.768178107733791	4.94063785303057\\
-0.830325875365519	4.93057389567366\\
-0.892341998873088	4.91972821983564\\
-0.954216645902107	4.90810254504562\\
-1.0159400065286	4.89569871449772\\
-1.07750229481431	4.88251869475887\\
-1.13889375035821	4.86856457545702\\
-1.20010463984398	4.85383856894983\\
-1.26112525858317	4.83834300997392\\
-1.32194593205382	4.82208035527472\\
-1.38255701743433	4.80505318321692\\
-1.44294890513227	4.78726419337575\\
-1.50311202030792	4.76871620610892\\
-1.56303682439234	4.74941216210949\\
-1.62271381659967	4.72935512193962\\
-1.68213353543339	4.70854826554537\\
-1.74128656018644	4.68699489175251\\
-1.80016351243478	4.66469841774347\\
-1.85875505752435	4.64166237851566\\
-1.917051906051	4.6178904263209\\
-1.97504481533328	4.59338633008646\\
-2.03272459087782	4.56815397481746\\
-2.09008208783709	4.54219736098098\\
-2.14710821245926	4.51552060387172\\
-2.20379392352996	4.48812793295963\\
-2.26013023380574	4.46002369121928\\
-2.31610821143894	4.43121233444134\\
-2.37171898139381	4.40169843052614\\
-2.42695372685357	4.37148665875942\\
-2.4818036906183	4.34058180907046\\
-2.53626017649335	4.30898878127269\\
-2.59031455066805	4.27671258428683\\
-2.64395824308462	4.24375833534674\\
-2.69718274879684	4.21013125918809\\
-2.74997962931851	4.17583668722008\\
-2.80234051396134	4.14088005668009\\
-2.85425710116203	4.10526690977165\\
-2.90572115979851	4.0690028927858\\
-2.95672453049489	4.03209375520582\\
-3.0072591269151	3.99454534879576\\
-3.05731693704498	3.95636362667259\\
-3.10689002446248	3.91755464236244\\
-3.15597052959601	3.87812454884078\\
-3.20455067097047	3.83807959755692\\
-3.25262274644102	3.7974261374429\\
-3.30017913441419	3.75617061390683\\
-3.34721229505624	3.71431956781109\\
-3.39371477148859	3.67187963443522\\
-3.43967919097005	3.62885754242401\\
-3.48509826606574	3.58526011272063\\
-3.52996479580248	3.54109425748526\\
-3.57427166681047	3.49636697899919\\
-3.61801185445105	3.4510853685546\\
-3.66117842393049	3.40525660533033\\
-3.70376453139939	3.35888795525362\\
-3.7457634250378	3.31198676984814\\
-3.78716844612564	3.26456048506845\\
-3.82797303009845	3.21661662012104\\
-3.86817070758814	3.16816277627224\\
-3.9077551054487	3.11920663564305\\
-3.94671994776661	3.06975595999114\\
-3.98505905685586	3.01981858948035\\
-4.0227663542374	2.96940244143759\\
-4.05983586160285	2.91851550909763\\
-4.09626170176234	2.86716586033579\\
-4.13203809957629	2.81536163638883\\
-4.16715938287104	2.76311105056418\\
-4.20161998333815	2.71042238693778\\
-4.23541443741723	2.65730399904069\\
-4.26853738716216	2.60376430853464\\
-4.30098358109054	2.54981180387683\\
-4.33274787501633	2.49545503897415\\
-4.36382523286541	2.44070263182698\\
-4.39421072747403	2.38556326316285\\
-4.42389954136998	2.33004567506015\\
-4.45288696753639	2.27415866956213\\
-4.481168410158	2.21791110728135\\
-4.50873938534981	2.16131190599492\\
-4.53559552186796	2.10437003923058\\
-4.56173256180278	2.04709453484402\\
-4.58714636125387	1.98949447358755\\
-4.61183289098708	1.9315789876704\\
-4.63578823707333	1.87335725931081\\
-4.65900860150917	1.81483851928032\\
-4.68149030281887	1.75603204544019\\
-4.70322977663819	1.69694716127047\\
-4.72422357627939	1.63759323439184\\
-4.7444683732778	1.57797967508037\\
-4.76396095791941	1.51811593477559\\
-4.78269823974987	1.458011504582\\
-4.80067724806438	1.39767591376435\\
-4.81789513237872	1.33711872823672\\
-4.83434916288119	1.27634954904601\\
-4.85003673086536	1.21537801084964\\
-4.86495534914373	1.15421378038809\\
-4.87910265244202	1.09286655495225\\
-4.89247639777419	1.03134606084598\\
-4.90507446479802	0.96966205184404\\
-4.91689485615136	0.907824307645669\\
-4.9279356977687	0.845842632324086\\
-4.93819523917837	0.78372685277209\\
-4.94767185378005	0.721486817144045\\
-4.95636403910264	0.659132393294515\\
-4.96427041704248	0.596673467213757\\
-4.97138973408185	0.534119941460349\\
-4.9777208614877	0.471481733591188\\
-4.98326279549061	0.408768774589109\\
-4.98801465744394	0.345991007288371\\
-4.99197569396311	0.283158384798275\\
-4.99514527704506	0.220280868925146\\
-4.99752290416784	0.157368428592932\\
-4.99910819837025	0.0944310382626924\\
-4.9999009083116	0.0314786763511806\\
-4.9999009083116	-0.0314786763511772\\
-4.99910819837025	-0.0944310382626912\\
-4.99752290416784	-0.157368428592933\\
-4.99514527704506	-0.220280868925144\\
-4.99197569396311	-0.283158384798274\\
-4.98801465744394	-0.34599100728837\\
-4.98326279549061	-0.408768774589108\\
-4.9777208614877	-0.471481733591189\\
-4.97138973408185	-0.534119941460348\\
-4.96427041704248	-0.596673467213754\\
-4.95636403910264	-0.659132393294511\\
-4.94767185378005	-0.721486817144042\\
-4.93819523917837	-0.783726852772091\\
-4.9279356977687	-0.845842632324087\\
-4.91689485615136	-0.907824307645668\\
-4.90507446479802	-0.969662051844039\\
-4.89247639777419	-1.03134606084598\\
-4.87910265244202	-1.09286655495225\\
-4.86495534914373	-1.15421378038809\\
-4.85003673086536	-1.21537801084964\\
-4.83434916288119	-1.27634954904601\\
-4.81789513237873	-1.33711872823672\\
-4.80067724806438	-1.39767591376434\\
-4.78269823974987	-1.45801150458201\\
-4.76396095791941	-1.51811593477559\\
-4.7444683732778	-1.57797967508037\\
-4.72422357627939	-1.63759323439184\\
-4.70322977663819	-1.69694716127047\\
-4.68149030281887	-1.75603204544019\\
-4.65900860150917	-1.81483851928032\\
-4.63578823707333	-1.87335725931081\\
-4.61183289098708	-1.93157898767039\\
-4.58714636125387	-1.98949447358755\\
-4.56173256180278	-2.04709453484402\\
-4.53559552186796	-2.10437003923058\\
-4.50873938534981	-2.16131190599492\\
-4.481168410158	-2.21791110728135\\
-4.45288696753639	-2.27415866956212\\
-4.42389954136998	-2.33004567506015\\
-4.39421072747403	-2.38556326316285\\
-4.36382523286541	-2.44070263182698\\
-4.33274787501633	-2.49545503897414\\
-4.30098358109054	-2.54981180387682\\
-4.26853738716216	-2.60376430853463\\
-4.23541443741723	-2.65730399904069\\
-4.20161998333815	-2.71042238693778\\
-4.16715938287104	-2.76311105056418\\
-4.13203809957629	-2.81536163638883\\
-4.09626170176234	-2.86716586033579\\
-4.05983586160285	-2.91851550909763\\
-4.0227663542374	-2.96940244143759\\
-3.98505905685586	-3.01981858948035\\
-3.94671994776661	-3.06975595999114\\
-3.9077551054487	-3.11920663564304\\
-3.86817070758814	-3.16816277627224\\
-3.82797303009845	-3.21661662012104\\
-3.78716844612564	-3.26456048506845\\
-3.7457634250378	-3.31198676984814\\
-3.70376453139939	-3.35888795525362\\
-3.66117842393049	-3.40525660533033\\
-3.61801185445106	-3.4510853685546\\
-3.57427166681047	-3.49636697899919\\
-3.52996479580249	-3.54109425748526\\
-3.48509826606574	-3.58526011272063\\
-3.43967919097005	-3.62885754242401\\
-3.39371477148859	-3.67187963443522\\
-3.34721229505624	-3.71431956781109\\
-3.30017913441419	-3.75617061390683\\
-3.25262274644102	-3.7974261374429\\
-3.20455067097047	-3.83807959755692\\
-3.15597052959601	-3.87812454884078\\
-3.10689002446248	-3.91755464236244\\
-3.05731693704498	-3.95636362667259\\
-3.0072591269151	-3.99454534879576\\
-2.95672453049489	-4.03209375520582\\
-2.90572115979851	-4.0690028927858\\
-2.85425710116204	-4.10526690977165\\
-2.80234051396134	-4.14088005668009\\
-2.74997962931852	-4.17583668722008\\
-2.69718274879684	-4.21013125918809\\
-2.64395824308462	-4.24375833534673\\
-2.59031455066805	-4.27671258428683\\
-2.53626017649335	-4.30898878127269\\
-2.48180369061831	-4.34058180907046\\
-2.42695372685357	-4.37148665875941\\
-2.37171898139382	-4.40169843052614\\
-2.31610821143895	-4.43121233444134\\
-2.26013023380574	-4.46002369121927\\
-2.20379392352995	-4.48812793295963\\
-2.14710821245926	-4.51552060387172\\
-2.09008208783709	-4.54219736098098\\
-2.03272459087782	-4.56815397481746\\
-1.97504481533328	-4.59338633008646\\
-1.917051906051	-4.6178904263209\\
-1.85875505752436	-4.64166237851566\\
-1.80016351243478	-4.66469841774347\\
-1.74128656018644	-4.68699489175251\\
-1.68213353543339	-4.70854826554537\\
-1.62271381659967	-4.72935512193962\\
-1.56303682439234	-4.74941216210949\\
-1.50311202030792	-4.76871620610892\\
-1.44294890513227	-4.78726419337575\\
-1.38255701743433	-4.80505318321692\\
-1.32194593205382	-4.82208035527472\\
-1.26112525858317	-4.83834300997392\\
-1.20010463984399	-4.85383856894983\\
-1.13889375035821	-4.86856457545702\\
-1.07750229481431	-4.88251869475887\\
-1.0159400065286	-4.89569871449772\\
-0.954216645902109	-4.90810254504562\\
-0.892341998873087	-4.91972821983564\\
-0.830325875365522	-4.93057389567366\\
-0.768178107733791	-4.94063785303057\\
-0.705908549203822	-4.94991849631496\\
-0.643527072310893	-4.95841435412602\\
-0.581043567334383	-4.96612407948687\\
-0.518467940729742	-4.9730464500581\\
-0.45581011355784	-4.97918036833156\\
-0.393080019912064	-4.98452486180438\\
-0.330287605343276	-4.98907908313314\\
-0.267442825283048	-4.99284231026823\\
-0.204555643465213	-4.99581394656832\\
-0.141636030346222	-4.99799352089494\\
-0.0786939615243297	-4.99938068768719\\
-0.015739416158048	-4.99997522701653\\
0.0472176246160161	-4.99977704462165\\
0.110167179265634	-4.99878617192341\\
0.173099267445448	-4.99700276601983\\
0.236003911579342	-4.99442710966125\\
0.298871138442307	-4.99105961120544\\
0.361690980741663	-4.98690080455288\\
0.424453478697319	-4.98195134906211\\
0.487148681620862	-4.97621202944519\\
0.549766649493163	-4.96968375564332\\
0.61229745454035	-4.9623675626825\\
0.674731182807782	-4.9542646105095\\
0.737057935731865	-4.94537618380793\\
0.79926783170944	-4.93570369179456\\
0.861351007664431	-4.92524866799591\\
0.923297620611624	-4.91401277000507\\
0.985097849217178	-4.90199777921897\\
1.0467418953558	-4.88920560055588\\
1.10821998566416	-4.87563826215343\\
1.16952237309041	-4.86129791504707\\
1.23063933843955	-4.84618683282899\\
1.29156119191433	-4.83030741128769\\
1.35227827465156	-4.81366216802814\\
1.41278096025343	-4.7962537420726\\
1.47305965631378	-4.77808489344222\\
1.53310480593887	-4.75915850271948\\
1.59290688926263	-4.73947757059147\\
1.65245642495596	-4.71904521737414\\
1.71174397172997	-4.69786468251759\\
1.77076012983281	-4.67593932409249\\
1.82949554254001	-4.65327261825763\\
1.8879408976379	-4.62986815870886\\
1.94608692890005	-4.60572965610926\\
2.00392441755634	-4.58086093750088\\
2.06144419375459	-4.55526594569795\\
2.11863713801439	-4.52894873866179\\
2.17549418267294	-4.5019134888574\\
2.23200631332267	-4.474164482592\\
2.28816457024046	-4.44570611933541\\
2.34396004980816	-4.41654291102253\\
2.39938390592416	-4.38667948133803\\
2.454427351406	-4.35612056498327\\
2.50908165938342	-4.32487100692561\\
2.56333816468203	-4.29293576163033\\
2.61718826519715	-4.26031989227503\\
2.67062342325754	-4.227028569947\\
2.72363516697913	-4.19306707282325\\
2.77621509160809	-4.15844078533379\\
2.8283548608534	-4.12315519730788\\
2.88004620820856	-4.08721590310366\\
2.93128093826217	-4.05062860072123\\
2.98205092799726	-4.01339909089922\\
3.0323481280792	-3.9755332761951\\
3.08216456413184	-3.93703716004941\\
3.13149233800184	-3.89791684583391\\
3.18032362901085	-3.8581785358839\\
3.22865069519547	-3.81782853051493\\
3.2764658745347	-3.77687322702385\\
3.32376158616469	-3.7353191186746\\
3.37053033158069	-3.69317279366869\\
3.41676469582583	-3.65044093410073\\
3.46245734866683	-3.60713031489896\\
3.50760104575608	-3.56324780275114\\
3.55218862978024	-3.51880035501589\\
3.59621303159499	-3.4737950186196\\
3.6396672713458	-3.42823892893921\\
3.68254445957456	-3.38213930867088\\
3.72483779831188	-3.33550346668491\\
3.76654058215486	-3.28833879686697\\
3.80764619933018	-3.24065277694578\\
3.84814813274243	-3.19245296730758\\
3.88803996100728	-3.14374700979747\\
3.92731535946962	-3.09454262650783\\
3.96596810120629	-3.04484761855404\\
4.0039920580133	-2.99466986483759\\
4.04138120137747	-2.94401732079701\\
4.07812960343218	-2.89289801714649\\
4.11423143789724	-2.84132005860269\\
4.14968098100261	-2.78929162259977\\
4.18447261239584	-2.73682095799289\\
4.2186008160332	-2.68391638375044\\
4.2520601810542	-2.63058628763501\\
4.28484540263944	-2.57683912487366\\
4.31695128285171	-2.5226834168173\\
4.34837273146002	-2.46812774958974\\
4.37910476674672	-2.41318077272635\\
4.40914251629727	-2.35785119780273\\
4.43848121777274	-2.30214779705357\\
4.46711621966489	-2.24607940198178\\
4.49504298203361	-2.18965490195839\\
4.52225707722672	-2.13288324281309\\
4.54875419058194	-2.075773425416\\
4.57453012111099	-2.01833450425054\\
4.5995807821656	-1.96057558597799\\
4.62390220208544	-1.90250582799354\\
4.64749052482783	-1.84413443697457\\
4.67034201057906	-1.78547066742086\\
4.69245303634735	-1.72652382018741\\
4.71382009653722	-1.6673032410098\\
4.73443980350535	-1.60781831902248\\
4.75430888809758	-1.54807848527015\\
4.77342420016733	-1.48809321121255\\
4.79178270907494	-1.42787200722278\\
4.80938150416823	-1.36742442107946\\
4.82621779524394	-1.30676003645304\\
4.8422889129901	-1.24588847138626\\
4.85759230940925	-1.18481937676937\\
4.87212555822241	-1.12356243480991\\
4.88588635525376	-1.06212735749775\\
4.89887251879593	-1.00052388506522\\
4.91108198995594	-0.938761784442897\\
4.92251283298158	-0.876850847711073\\
4.93316323556837	-0.814800890547278\\
4.94303150914682	-0.752621750670069\\
4.95211608915023	-0.690323286279275\\
4.96041553526267	-0.627915374493064\\
4.96792853164737	-0.565407909781937\\
4.97465388715535	-0.50281080240004\\
4.98059053551423	-0.440133976813929\\
4.98573753549734	-0.377387370129075\\
4.99009407107288	-0.314580930514431\\
4.99365945153335	-0.251724615625142\\
4.99643311160505	-0.188828391023856\\
4.99841461153768	-0.125902228600693\\
4.99960363717407	-0.062956104992286\\
5	-1.22464679914735e-15\\
};
\node[centered, align=center, inner sep=0]
at (axis cs:0,5.5) {M: measurement curve};

\addplot[area legend, draw=none, fill=orange!85!black, forget plot]
table[row sep=crcr] {%
x	y\\
0	-1\\
-7.92725651858062e-05	-0.987408779001543\\
-0.000317077692463918	-0.974819554279861\\
-0.000713377678989602	-0.962234321795229\\
-0.00126810969332969	-0.949655076874971\\
-0.00198118578542472	-0.937083813897114\\
-0.00285249290053258	-0.924522525974185\\
-0.00388189289715335	-0.911973204637215\\
-0.00506922256893005	-0.899437839519992\\
-0.00641429367052537	-0.886918418043613\\
-0.007916892947466	-0.874416925101388\\
-0.00957678216995372	-0.861935342744145\\
-0.0113936981706353	-0.849475649865987\\
-0.0133673528863265	-0.837039821890544\\
-0.0154974334036833	-0.824629830457786\\
-0.0177836020088122	-0.81224764311142\\
-0.0202254962408137	-0.799895222986955\\
-0.0228227289492485	-0.78757452850045\\
-0.0255748883555181	-0.775287513038018\\
-0.0284815381181507	-0.763036124646127\\
-0.0315422174019808	-0.750822305722748\\
-0.0347564409512122	-0.738647992709393\\
-0.0381236991663533	-0.726515115784108\\
-0.0416434581850115	-0.714425598555445\\
-0.0453151599665341	-0.702381357757489\\
-0.0491382223804836	-0.690384302945969\\
-0.053112039298931	-0.678436336195504\\
-0.0572359806925552	-0.666539351798039\\
-0.06150939273053	-0.654695235962517\\
-0.0659315978841869	-0.642905866515828\\
-0.0705018950344332	-0.631173112605087\\
-0.0752195595829114	-0.619498834401292\\
-0.0800838435668806	-0.607884882804403\\
-0.0850939757778023	-0.596333099149891\\
-0.0902491618836122	-0.584845314916801\\
-0.0955485845546568	-0.573423351437382\\
-0.100991403593278	-0.562069019608323\\
-0.106576756067022	-0.550784119603643\\
-0.112303756445452	-0.539570440589286\\
-0.118171496740546	-0.528429760439453\\
-0.124179046650655	-0.51736384545473\\
-0.130325453707996	-0.506374450082052\\
-0.136609743429659	-0.49546331663654\\
-0.143030919472111	-0.484632175025269\\
-0.14958796378916	-0.473882742472999\\
-0.15627983679336	-0.463216723249913\\
-0.163105477520832	-0.452635808401421\\
-0.170063803799478	-0.442141675480047\\
-0.177153712420551	-0.431735988279463\\
-0.184374079313564	-0.421420396570702\\
-0.191723759724507	-0.411196535840597\\
-0.19920158839734	-0.401066027032481\\
-0.206806379758742	-0.391030476289193\\
-0.214536928106075	-0.381091474698434\\
-0.222392007798544	-0.371250598040507\\
-0.230370373451514	-0.361509406538485\\
-0.238470760133963	-0.351869444610844\\
-0.246691883569028	-0.342332240626605\\
-0.255032440337624	-0.332899306663017\\
-0.263491108085088	-0.323572138265825\\
-0.27206654573084	-0.314352214212159\\
-0.280757393681002	-0.305240996276079\\
-0.289562274043951	-0.296239928996822\\
-0.298479790848783	-0.287350439449772\\
-0.307508530266633	-0.278573937020209\\
-0.316647060834833	-0.269911813179854\\
-0.325893933683863	-0.261365441266262\\
-0.335247682767061	-0.252936176265081\\
-0.34470682509306	-0.24462535459523\\
-0.354269860960906	-0.236434293897014\\
-0.36393527419783	-0.228364292823219\\
-0.373701532399632	-0.220416630833218\\
-0.383567087173631	-0.212592567990117\\
-0.393530374384159	-0.20489334476098\\
-0.403589814400547	-0.197320181820157\\
-0.413743812347566	-0.189874279855753\\
-0.423990758358287	-0.182556819379268\\
-0.43432902782932	-0.175368960538425\\
-0.444756981678383	-0.168311842933242\\
-0.455272966604173	-0.16138658543535\\
-0.465875315348491	-0.154594286010601\\
-0.47656234696057	-0.147936021544994\\
-0.487332367063593	-0.141412847673935\\
-0.498183668123317	-0.135025798614878\\
-0.5091145297188	-0.128775887003347\\
-0.520123218815167	-0.122664103732394\\
-0.531207990038369	-0.116691417795494\\
-0.542367085951908	-0.110858776132919\\
-0.553598737335466	-0.1051671034816\\
-0.564901163465412	-0.0996173022285202\\
-0.576272572397121	-0.094210252267643\\
-0.587711161249081	-0.0889468108604095\\
-0.599215116488731	-0.0838278124998234\\
-0.610782614219989	-0.0788540687781473\\
-0.622411820472419	-0.0740263682582279\\
-0.634100891491998	-0.0693454763484738\\
-0.645847974033438	-0.064812135181503\\
-0.657651205654006	-0.0604270634964816\\
-0.669508715008807	-0.0561909565251718\\
-0.681418622147474	-0.0521044858817055\\
-0.693379038812226	-0.0481682994561038\\
-0.705388068737244	-0.0443830213115566\\
-0.717443807949313	-0.0407492515854809\\
-0.729544345069688	-0.0372675663943715\\
-0.741687761617134	-0.033938517742461\\
-0.75387213231209	-0.030762633434202\\
-0.766095525381918	-0.0277404169905864\\
-0.778356002867168	-0.0248723475693138\\
-0.79065162092884	-0.0221588798888248\\
-0.802980430156564	-0.0196004441562065\\
-0.815340475877676	-0.0171974459989857\\
-0.827729798467113	-0.0149502664008184\\
-0.840146433658112	-0.0128592616410872\\
-0.852588412853627	-0.0109247632384141\\
-0.865053763438444	-0.00914707789810076\\
-0.87754050909193	-0.00752648746350104\\
-0.890046670101367	-0.00606324887133669\\
-0.902570263675828	-0.00475759411096122\\
-0.915109304260536	-0.00360973018757871\\
-0.927661803851668	-0.00261983908942454\\
-0.940225772311538	-0.00178807775891199\\
-0.952799217684131	-0.00111457806774962\\
-0.96538014651091	-0.000599446796033631\\
-0.977966564146873	-0.000242765615318885\\
-0.990556475076796	-4.45910756695644e-05\\
-1.00314788323161	-4.95459669391796e-06\\
-1.01573879230487	-0.000123862462562685\\
-1.02832720606924	-0.00040129582101267\\
-1.04091112869304	-0.000837210686336021\\
-1.05348856505661	-0.00143153794635353\\
-1.06605752106866	-0.00218418337337223\\
-1.07861600398241	-0.00309502763912484\\
-1.09116202271157	-0.00416392633368845\\
-1.10369358814595	-0.00539070998838009\\
-1.11620871346688	-0.00677518410262556\\
-1.12870541446218	-0.00831712917479566\\
-1.14118170984076	-0.010016300737008\\
-1.15363562154676	-0.0118724293938858\\
-1.1660651750731	-0.013885220865269\\
-1.17846839977462	-0.0160543560328714\\
-1.19084332918042	-0.0183794909908752\\
-1.20318800130572	-0.0208602571004551\\
-1.21550045896286	-0.0234962610482252\\
-1.22777875007164	-0.0262870849085957\\
-1.2400209279688	-0.0292322862100338\\
-1.25222505171663	-0.0323313980052152\\
-1.26438918641076	-0.0355839289450564\\
-1.27651140348687	-0.0389893633566154\\
-1.28858978102645	-0.0425471613248495\\
-1.30062240406158	-0.0462567587782159\\
-1.31260736487847	-0.0501175675781029\\
-1.32454276331993	-0.0541289756120759\\
-1.33642670708668	-0.058290346890925\\
-1.34825731203729	-0.0626010216494987\\
-1.36003270248696	-0.0670603164513049\\
-1.37175101150487	-0.0716675242968684\\
-1.3834103812102	-0.0764219147358202\\
-1.39500896306666	-0.0813227339827086\\
-1.40654491817556	-0.0863692050365071\\
-1.41801641756742	-0.0915605278038047\\
-1.42942164249185	-0.0968958792256561\\
-1.44075878470599	-0.102374413408075\\
-1.45202604676115	-0.107995261756145\\
-1.46322164228779	-0.113757533111731\\
-1.47434379627876	-0.119660313894772\\
-1.48539074537071	-0.125702668248117\\
-1.49636073812366	-0.131883638185909\\
-1.50725203529867	-0.138202243745461\\
-1.51806291013361	-0.144657483142633\\
-1.52879164861692	-0.151248332930653\\
-1.53943654975937	-0.157973748162381\\
-1.5499959258637	-0.164832662555983\\
-1.56046810279227	-0.171823988663982\\
-1.57085142023241	-0.178946618045669\\
-1.5811442319597	-0.186199421442841\\
-1.59134490609898	-0.193581248958835\\
-1.60145182538302	-0.201090930240848\\
-1.611463387409	-0.208727274665481\\
-1.6213780048925	-0.216489071527511\\
-1.6311941059192	-0.224375090231844\\
-1.64091013419409	-0.232384080488615\\
-1.6505245492882	-0.240514772511421\\
-1.66003582688284	-0.248765877218633\\
-1.66944245901125	-0.257136086437782\\
-1.67874295429772	-0.265624073112955\\
-1.68793583819401	-0.274228491515198\\
-1.69701965321315	-0.282947977455874\\
-1.7059929591605	-0.291781148502947\\
-1.71485433336209	-0.300726604200162\\
-1.72360237089021	-0.30978292628908\\
-1.7322356847861	-0.318948678933934\\
-1.74075290627988	-0.328222408949276\\
-1.74915268500756	-0.337602646030372\\
-1.75743368922513	-0.34708790298631\\
-1.76559460601969	-0.356676675975791\\
-1.77363414151763	-0.366367444745551\\
-1.78155102108974	-0.376158672871391\\
-1.78934398955332	-0.386048808001772\\
-1.79701181137117	-0.39603628210393\\
-1.80455327084748	-0.406119511712481\\
-1.81196717232057	-0.416296898180473\\
-1.81925234035247	-0.426566827932842\\
-1.82640761991526	-0.436927672722235\\
-1.83343187657421	-0.447377789887165\\
-1.84032399666763	-0.457915522612443\\
-1.84708288748345	-0.468539200191862\\
-1.85370747743243	-0.479247138293073\\
-1.86019671621811	-0.490037639224635\\
-1.86654957500327	-0.500908992205171\\
-1.87276504657308	-0.511859473634604\\
-1.87884214549481	-0.522887347367431\\
-1.884779908274	-0.533990864987971\\
-1.89057739350728	-0.545168266087575\\
-1.8962336820316	-0.556417778543729\\
-1.90174787706996	-0.567737618801015\\
-1.90711910437359	-0.579125992153883\\
-1.91234651236056	-0.590581093031195\\
-1.91742927225077	-0.602101105282489\\
-1.92236657819742	-0.613684202465921\\
-1.92715764741467	-0.625328548137837\\
-1.93180172030183	-0.637032296143935\\
-1.93629806056377	-0.648793590911962\\
-1.94064595532764	-0.660610567745905\\
-1.94484471525588	-0.672481353121631\\
-1.94889367465556	-0.684404064983926\\
-1.95279219158388	-0.696376813044883\\
-1.95653964794997	-0.708397699083599\\
-1.96013544961288	-0.720464817247131\\
-1.96357902647574	-0.732576254352656\\
-1.96686983257624	-0.744730090190798\\
-1.97000734617307	-0.756924397830072\\
-1.97299106982875	-0.769157243922382\\
-1.9758205304884	-0.781426689009549\\
-1.97849527955484	-0.793730787830803\\
-1.9810148929596	-0.806067589631192\\
-1.98337897123027	-0.818435138470866\\
-1.98558713955374	-0.830831473535183\\
-1.98763904783567	-0.843254629445582\\
-1.98953437075601	-0.855702636571191\\
-1.99127280782053	-0.868173521341097\\
-1.9928540834085	-0.880665306557249\\
-1.99427794681637	-0.89317601170793\\
-1.99554417229754	-0.905703653281762\\
-1.99665255909812	-0.918246245082178\\
-1.99760293148879	-0.930801798542326\\
-1.99839513879262	-0.943368323040345\\
-1.99902905540901	-0.955943826214971\\
-1.99950458083357	-0.968526314281414\\
-1.99982163967405	-0.981113792347462\\
-1.99998018166232	-0.993704264729764\\
-1.99998018166232	-1.00629573527024\\
-1.99982163967405	-1.01888620765254\\
-1.99950458083357	-1.03147368571859\\
-1.99902905540901	-1.04405617378503\\
-1.99839513879262	-1.05663167695965\\
-1.99760293148879	-1.06919820145767\\
-1.99665255909812	-1.08175375491782\\
-1.99554417229754	-1.09429634671824\\
-1.99427794681637	-1.10682398829207\\
-1.9928540834085	-1.11933469344275\\
-1.99127280782053	-1.1318264786589\\
-1.98953437075601	-1.14429736342881\\
-1.98763904783567	-1.15674537055442\\
-1.98558713955374	-1.16916852646482\\
-1.98337897123027	-1.18156486152913\\
-1.9810148929596	-1.19393241036881\\
-1.97849527955484	-1.2062692121692\\
-1.9758205304884	-1.21857331099045\\
-1.97299106982875	-1.23084275607762\\
-1.97000734617307	-1.24307560216993\\
-1.96686983257624	-1.2552699098092\\
-1.96357902647575	-1.26742374564734\\
-1.96013544961288	-1.27953518275287\\
-1.95653964794997	-1.2916023009164\\
-1.95279219158388	-1.30362318695512\\
-1.94889367465556	-1.31559593501607\\
-1.94484471525588	-1.32751864687837\\
-1.94064595532764	-1.33938943225409\\
-1.93629806056377	-1.35120640908804\\
-1.93180172030183	-1.36296770385606\\
-1.92715764741467	-1.37467145186216\\
-1.92236657819742	-1.38631579753408\\
-1.91742927225077	-1.39789889471751\\
-1.91234651236056	-1.4094189069688\\
-1.90711910437359	-1.42087400784612\\
-1.90174787706996	-1.43226238119898\\
-1.8962336820316	-1.44358222145627\\
-1.89057739350728	-1.45483173391243\\
-1.884779908274	-1.46600913501203\\
-1.87884214549481	-1.47711265263257\\
-1.87276504657308	-1.4881405263654\\
-1.86654957500327	-1.49909100779483\\
-1.86019671621811	-1.50996236077536\\
-1.85370747743243	-1.52075286170693\\
-1.84708288748345	-1.53146079980814\\
-1.84032399666763	-1.54208447738756\\
-1.83343187657421	-1.55262221011284\\
-1.82640761991526	-1.56307232727777\\
-1.81925234035247	-1.57343317206716\\
-1.81196717232057	-1.58370310181953\\
-1.80455327084748	-1.59388048828752\\
-1.79701181137117	-1.60396371789607\\
-1.78934398955332	-1.61395119199823\\
-1.78155102108974	-1.62384132712861\\
-1.77363414151763	-1.63363255525445\\
-1.76559460601969	-1.64332332402421\\
-1.75743368922513	-1.65291209701369\\
-1.74915268500756	-1.66239735396963\\
-1.74075290627988	-1.67177759105072\\
-1.7322356847861	-1.68105132106607\\
-1.72360237089021	-1.69021707371092\\
-1.71485433336209	-1.69927339579984\\
-1.7059929591605	-1.70821885149705\\
-1.69701965321315	-1.71705202254413\\
-1.68793583819401	-1.7257715084848\\
-1.67874295429772	-1.73437592688704\\
-1.66944245901125	-1.74286391356222\\
-1.66003582688284	-1.75123412278137\\
-1.6505245492882	-1.75948522748858\\
-1.64091013419409	-1.76761591951138\\
-1.6311941059192	-1.77562490976816\\
-1.6213780048925	-1.78351092847249\\
-1.611463387409	-1.79127272533452\\
-1.60145182538302	-1.79890906975915\\
-1.59134490609898	-1.80641875104116\\
-1.5811442319597	-1.81380057855716\\
-1.57085142023241	-1.82105338195433\\
-1.56046810279227	-1.82817601133602\\
-1.5499959258637	-1.83516733744402\\
-1.53943654975937	-1.84202625183762\\
-1.52879164861692	-1.84875166706935\\
-1.51806291013361	-1.85534251685737\\
-1.50725203529867	-1.86179775625454\\
-1.49636073812366	-1.86811636181409\\
-1.48539074537071	-1.87429733175188\\
-1.47434379627876	-1.88033968610523\\
-1.46322164228779	-1.88624246688827\\
-1.45202604676115	-1.89200473824386\\
-1.44075878470599	-1.89762558659193\\
-1.42942164249185	-1.90310412077434\\
-1.41801641756742	-1.9084394721962\\
-1.40654491817556	-1.91363079496349\\
-1.39500896306666	-1.91867726601729\\
-1.3834103812102	-1.92357808526418\\
-1.37175101150487	-1.92833247570313\\
-1.36003270248696	-1.93293968354869\\
-1.34825731203729	-1.9373989783505\\
-1.33642670708668	-1.94170965310907\\
-1.32454276331993	-1.94587102438792\\
-1.31260736487847	-1.9498824324219\\
-1.30062240406158	-1.95374324122178\\
-1.28858978102645	-1.95745283867515\\
-1.27651140348687	-1.96101063664338\\
-1.26438918641076	-1.96441607105494\\
-1.25222505171663	-1.96766860199478\\
-1.2400209279688	-1.97076771378997\\
-1.22777875007164	-1.9737129150914\\
-1.21550045896286	-1.97650373895177\\
-1.20318800130572	-1.97913974289955\\
-1.19084332918042	-1.98162050900912\\
-1.17846839977462	-1.98394564396713\\
-1.1660651750731	-1.98611477913473\\
-1.15363562154676	-1.98812757060611\\
-1.14118170984076	-1.98998369926299\\
-1.12870541446218	-1.9916828708252\\
-1.11620871346688	-1.99322481589737\\
-1.10369358814595	-1.99460929001162\\
-1.09116202271157	-1.99583607366631\\
-1.07861600398241	-1.99690497236088\\
-1.06605752106866	-1.99781581662663\\
-1.05348856505661	-1.99856846205365\\
-1.04091112869304	-1.99916278931366\\
-1.02832720606924	-1.99959870417899\\
-1.01573879230487	-1.99987613753744\\
-1.00314788323161	-1.99999504540331\\
-0.990556475076797	-1.99995540892433\\
-0.977966564146873	-1.99975723438468\\
-0.96538014651091	-1.99940055320397\\
-0.952799217684132	-1.99888542193225\\
-0.940225772311539	-1.99821192224109\\
-0.927661803851667	-1.99738016091058\\
-0.915109304260536	-1.99639026981242\\
-0.902570263675828	-1.99524240588904\\
-0.890046670101367	-1.99393675112866\\
-0.87754050909193	-1.9924735125365\\
-0.865053763438444	-1.9908529221019\\
-0.852588412853627	-1.98907523676159\\
-0.840146433658112	-1.98714073835891\\
-0.827729798467114	-1.98504973359918\\
-0.815340475877675	-1.98280255400101\\
-0.802980430156565	-1.98039955584379\\
-0.79065162092884	-1.97784112011118\\
-0.778356002867168	-1.97512765243069\\
-0.766095525381918	-1.97225958300941\\
-0.753872132312091	-1.9692373665658\\
-0.741687761617134	-1.96606148225754\\
-0.729544345069688	-1.96273243360563\\
-0.717443807949313	-1.95925074841452\\
-0.705388068737244	-1.95561697868844\\
-0.693379038812226	-1.9518317005439\\
-0.681418622147473	-1.94789551411829\\
-0.669508715008807	-1.94380904347483\\
-0.657651205654006	-1.93957293650352\\
-0.645847974033438	-1.9351878648185\\
-0.634100891491998	-1.93065452365153\\
-0.622411820472419	-1.92597363174177\\
-0.61078261421999	-1.92114593122185\\
-0.599215116488732	-1.91617218750018\\
-0.587711161249082	-1.91105318913959\\
-0.576272572397121	-1.90578974773236\\
-0.564901163465412	-1.90038269777148\\
-0.553598737335466	-1.8948328965184\\
-0.542367085951908	-1.88914122386708\\
-0.531207990038369	-1.88330858220451\\
-0.520123218815167	-1.87733589626761\\
-0.5091145297188	-1.87122411299665\\
-0.498183668123316	-1.86497420138512\\
-0.487332367063593	-1.85858715232607\\
-0.476562346960571	-1.85206397845501\\
-0.465875315348491	-1.8454057139894\\
-0.455272966604173	-1.83861341456465\\
-0.444756981678383	-1.83168815706676\\
-0.43432902782932	-1.82463103946158\\
-0.423990758358288	-1.81744318062073\\
-0.413743812347566	-1.81012572014425\\
-0.403589814400548	-1.80267981817984\\
-0.39353037438416	-1.79510665523902\\
-0.383567087173631	-1.78740743200988\\
-0.373701532399633	-1.77958336916678\\
-0.363935274197831	-1.77163570717678\\
-0.354269860960906	-1.76356570610299\\
-0.34470682509306	-1.75537464540477\\
-0.335247682767061	-1.74706382373492\\
-0.325893933683863	-1.73863455873374\\
-0.316647060834833	-1.73008818682015\\
-0.307508530266633	-1.72142606297979\\
-0.298479790848784	-1.71264956055023\\
-0.289562274043952	-1.70376007100318\\
-0.280757393681002	-1.69475900372392\\
-0.272066545730841	-1.68564778578784\\
-0.263491108085088	-1.67642786173418\\
-0.255032440337623	-1.66710069333698\\
-0.246691883569028	-1.65766775937339\\
-0.238470760133963	-1.64813055538916\\
-0.230370373451514	-1.63849059346152\\
-0.222392007798544	-1.62874940195949\\
-0.214536928106075	-1.61890852530157\\
-0.206806379758742	-1.60896952371081\\
-0.19920158839734	-1.59893397296752\\
-0.191723759724507	-1.5888034641594\\
-0.184374079313564	-1.5785796034293\\
-0.177153712420551	-1.56826401172054\\
-0.170063803799478	-1.55785832451995\\
-0.163105477520832	-1.54736419159858\\
-0.15627983679336	-1.53678327675009\\
-0.14958796378916	-1.526117257527\\
-0.143030919472111	-1.51536782497473\\
-0.136609743429659	-1.50453668336346\\
-0.130325453707996	-1.49362554991795\\
-0.124179046650656	-1.48263615454527\\
-0.118171496740546	-1.47157023956055\\
-0.112303756445452	-1.46042955941071\\
-0.106576756067021	-1.44921588039636\\
-0.100991403593278	-1.43793098039168\\
-0.0955485845546566	-1.42657664856262\\
-0.0902491618836123	-1.4151546850832\\
-0.0850939757778023	-1.40366690085011\\
-0.0800838435668808	-1.3921151171956\\
-0.0752195595829115	-1.38050116559871\\
-0.0705018950344335	-1.36882688739491\\
-0.0659315978841871	-1.35709413348417\\
-0.0615093927305301	-1.34530476403748\\
-0.0572359806925552	-1.33346064820196\\
-0.0531120392989309	-1.3215636638045\\
-0.0491382223804836	-1.30961569705403\\
-0.045315159966534	-1.29761864224251\\
-0.0416434581850116	-1.28557440144456\\
-0.0381236991663534	-1.27348488421589\\
-0.0347564409512123	-1.26135200729061\\
-0.0315422174019808	-1.24917769427725\\
-0.0284815381181509	-1.23696387535387\\
-0.0255748883555182	-1.22471248696198\\
-0.0228227289492485	-1.21242547149955\\
-0.0202254962408137	-1.20010477701304\\
-0.0177836020088121	-1.18775235688858\\
-0.0154974334036834	-1.17537016954221\\
-0.0133673528863265	-1.16296017810946\\
-0.0113936981706354	-1.15052435013401\\
-0.00957678216995372	-1.13806465725586\\
-0.00791689294746611	-1.12558307489861\\
-0.00641429367052548	-1.11308158195639\\
-0.00506922256893017	-1.10056216048001\\
-0.00388189289715335	-1.08802679536279\\
-0.00285249290053258	-1.07547747402581\\
-0.00198118578542472	-1.06291618610289\\
-0.00126810969332969	-1.05034492312503\\
-0.000713377678989602	-1.03776567820477\\
-0.000317077692463918	-1.02518044572014\\
-7.92725651858062e-05	-1.01259122099846\\
0	-1\\
}--cycle;
\node[centered, align=center, inner sep=0]
at (axis cs:1.6,-1) {$\Omega\text{: random source}$};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	-1\\
0.499962703868082	-0.989422334626483\\
0.499850817326995	-0.97884519526097\\
0.499664345940653	-0.968269107885308\\
0.499403298981938	-0.95769459842903\\
0.499067689432239	-0.947122192743203\\
0.498657533980808	-0.936552416574275\\
0.498172853023925	-0.925985795537937\\
0.497613670663892	-0.915422855092976\\
0.496980014707827	-0.904864120515153\\
0.496271916666284	-0.894310116871079\\
0.495489411751688	-0.883761368992104\\
0.494632538876581	-0.873218401448216\\
0.493701340651687	-0.862681738521961\\
0.492695863383797	-0.852151904182366\\
0.49161615707346	-0.841629422058885\\
0.490462275412502	-0.831114815415359\\
0.489234275781352	-0.820608607123999\\
0.487932219246193	-0.810111319639376\\
0.486556170555921	-0.79962347497245\\
0.485106198138927	-0.789145594664606\\
0.483582374099694	-0.778678199761717\\
0.481984774215213	-0.768221810788239\\
0.480313477931212	-0.757776947721322\\
0.478568568358206	-0.747344129964954\\
0.476750132267365	-0.736923876324131\\
0.474858260086199	-0.726516704979059\\
0.47289304589406	-0.716123133459385\\
0.470854587417466	-0.705743678618462\\
0.468742986025239	-0.695378856607645\\
0.466558346723463	-0.685029182850628\\
0.464300778150266	-0.674695172017806\\
0.461970392570416	-0.664377338000688\\
0.459567305869736	-0.65407619388634\\
0.457091637549344	-0.643792251931867\\
0.454543510719711	-0.633526023538943\\
0.451923052094534	-0.623278019228381\\
0.449230391984443	-0.613048748614741\\
0.446465664290512	-0.602838720380991\\
0.443629006497606	-0.592648442253211\\
0.440720559667543	-0.582478420975345\\
0.437740468432079	-0.572329162283998\\
0.434688880985714	-0.562201170883293\\
0.431565949078327	-0.552094950419768\\
0.428371828007623	-0.54201100345733\\
0.425106676611418	-0.531949831452269\\
0.421770657259735	-0.521911934728316\\
0.41836393584673	-0.511897812451764\\
0.414886681782445	-0.501907962606647\\
0.411339067984383	-0.491942881969976\\
0.407721270868905	-0.482003066087033\\
0.404033470342464	-0.472089009246731\\
0.400275849792652	-0.462201204457032\\
0.396448596079085	-0.452340143420432\\
0.392551899524109	-0.442506316509509\\
0.388585953903336	-0.432700212742536\\
0.384550956436006	-0.422922319759168\\
0.380447107775185	-0.413173123796185\\
0.376274611997779	-0.40345310966332\\
0.372033676594393	-0.393762760719146\\
0.367724512459009	-0.384102558847038\\
0.363347333878498	-0.374472984431214\\
0.358902358521967	-0.364874516332846\\
0.354389807429932	-0.355307631866243\\
0.349809905003328	-0.345772806775118\\
0.345162878992348	-0.33627051520893\\
0.340448960485118	-0.326801229699307\\
0.335668383896209	-0.317365421136543\\
0.330821386954973	-0.307963558746186\\
0.325908210693725	-0.298596110065703\\
0.320929099435761	-0.28926354092123\\
0.3158843007832	-0.279966315404406\\
0.310774065604678	-0.270704895849297\\
0.305598648022866	-0.261479742809404\\
0.300358305401843	-0.252291315034761\\
0.295053298334286	-0.243140069449118\\
0.289683890628522	-0.234026461127227\\
0.2842503492954	-0.224950943272206\\
0.278752944535019	-0.215913967193002\\
0.273191949723292	-0.206915982281951\\
0.267567641398345	-0.19795743599243\\
0.261880299246772	-0.189038773816604\\
0.256130206089724	-0.180160439263275\\
0.250317647868846	-0.171322873835825\\
0.244442913632054	-0.162526517010262\\
0.238506295519167	-0.153771806213365\\
0.232508088747373	-0.145059176800933\\
0.226448591596555	-0.136389062036134\\
0.220328105394451	-0.12776189306796\\
0.214146934501678	-0.119178098909787\\
0.207905386296588	-0.11063810641804\\
0.201603771159988	-0.102142340270967\\
0.195242402459704	-0.093691222947524\\
0.188821596534998	-0.0852851747063574\\
0.182341672680836	-0.0769246135649136\\
0.17580295313201	-0.0686099552786472\\
0.169205763047118	-0.0603416133203485\\
0.162550430492388	-0.05211999885958\\
0.155837286425368	-0.0439455207422326\\
0.149066664678467	-0.0358185854701911\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.25	0.299038105676658\\
-0.259179174992156	0.304294638965712\\
-0.268395189652602	0.309486312061546\\
-0.27764758568574	0.314612866791726\\
-0.286935902986793	0.319674048222037\\
-0.296259679664684	0.324669604669159\\
-0.305618452065006	0.329599287713182\\
-0.31501175479308	0.334462852209961\\
-0.324439120737095	0.339260056303305\\
-0.333900081091339	0.343990661437004\\
-0.343394165379511	0.348654432366695\\
-0.35292090147812	0.353251137171557\\
-0.362479815639955	0.357780547265844\\
-0.372070432517652	0.362242437410255\\
-0.381692275187328	0.366636585723131\\
-0.391344865172299	0.370962773691494\\
-0.401027722466872	0.375220786181905\\
-0.410740365560216	0.379410411451172\\
-0.420482311460307	0.383531441156872\\
-0.430253075717946	0.387583670367715\\
-0.440052172450849	0.391566897573734\\
-0.44987911436781	0.395480924696305\\
-0.459733412792934	0.399325557098001\\
-0.469614577689935	0.403100603592263\\
-0.479522117686506	0.406805876452917\\
-0.489455540098757	0.410441191423502\\
-0.49941435095571	0.414006367726435\\
-0.509398055023867	0.417501228072003\\
-0.519406155831837	0.420925598667174\\
-0.529438155695022	0.424279309224247\\
-0.539493555740368	0.427562192969312\\
-0.549571855931174	0.430774086650549\\
-0.559672555091954	0.433914830546345\\
-0.569795150933365	0.436984268473233\\
-0.579939140077179	0.439982247793666\\
-0.59010401808132	0.442908619423601\\
-0.600289279464947	0.445763237839913\\
-0.610494417733591	0.448545961087637\\
-0.620718925404341	0.451256650787021\\
-0.63096229403108	0.453895172140411\\
-0.641224014229772	0.456461393938954\\
-0.65150357570379	0.45895518856912\\
-0.661800467269293	0.461376432019051\\
-0.672114176880646	0.463725003884727\\
-0.682444191655883	0.466000787375953\\
-0.692789997902214	0.468203669322168\\
-0.703151081141564	0.47033354017807\\
-0.713526926136164	0.472390294029068\\
-0.723917016914169	0.474373828596543\\
-0.734320836795318	0.47628404524294\\
-0.744737868416625	0.47812084897667\\
-0.755167593758111	0.479884148456833\\
-0.765609494168557	0.481573855997763\\
-0.776063050391306	0.483189887573386\\
-0.786527742590072	0.484732162821399\\
-0.797003050374803	0.486200605047268\\
-0.807488452827551	0.487595141228039\\
-0.817983428528377	0.488915702015972\\
-0.828487455581285	0.490162221741988\\
-0.839000011640168	0.491334638418934\\
-0.849520573934792	0.492432893744669\\
-0.860048619296783	0.493456933104957\\
-0.87058362418565	0.494406705576189\\
-0.881125064714817	0.495282163927913\\
-0.891672416677675	0.496083264625183\\
-0.90222515557365	0.496809967830721\\
-0.912782756634286	0.497462237406902\\
-0.923344694849341	0.498040040917552\\
-0.933910444992894	0.498543349629554\\
-0.944479481649462	0.498972138514285\\
-0.955051279240133	0.499326386248855\\
-0.965625312048696	0.499606075217172\\
-0.976201054247788	0.499811191510813\\
-0.98677797992504	0.499941724929718\\
-0.997355563109232	0.499997668982699\\
-1.00793327779645	0.49997902088776\\
-1.01851059797623	0.499885781572238\\
-1.02908699765774	0.499717955672752\\
-1.03966195089591	0.499475551534979\\
-1.05023493181761	0.499158581213235\\
-1.06080541464779	0.498767060469875\\
-1.07137287373561	0.498301008774512\\
-1.08193678358062	0.497760449303046\\
-1.09249661885884	0.497145408936515\\
-1.10305185444892	0.496455918259752\\
-1.11360196545826	0.495692011559873\\
-1.12414642724909	0.494853726824564\\
-1.13468471546454	0.493941105740195\\
-1.14521630605477	0.492954193689749\\
-1.15574067530299	0.491893039750561\\
-1.16625729985152	0.490757696691881\\
-1.17676565672779	0.489548220972249\\
-1.1872652233704	0.488264672736686\\
-1.19775547765504	0.486907115813704\\
-1.2082358979205	0.485475617712132\\
-1.21870596299461	0.483970249617761\\
-1.22916515222012	0.482391086389799\\
-1.23961294548063	0.480738206557154\\
-1.25004882322645	0.479011692314523\\
-1.2604722665004	0.477211629518312\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.75	0.299038105676658\\
-1.75914187886024	0.293716973592195\\
-1.7682460069796	0.288331507322516\\
-1.77731193162639	0.282881974677034\\
-1.78633920196873	0.277368646651067\\
-1.79532736909692	0.271791797412362\\
-1.80427598604581	0.266151704287458\\
-1.813184607817	0.260448647747898\\
-1.82205279140099	0.25468291139628\\
-1.83088009579916	0.248854781952157\\
-1.8396660820458	0.242964549237775\\
-1.84841031322981	0.23701250616366\\
-1.85711235451654	0.23099894871406\\
-1.86577177316934	0.224924175932216\\
-1.87438813857113	0.218788489905497\\
-1.88296102224576	0.212592195750378\\
-1.89148999787937	0.206335601597265\\
-1.89997464134157	0.200019018575171\\
-1.9084145307065	0.193642760796249\\
-1.91680924627387	0.187207145340165\\
-1.92515837058978	0.18071249223834\\
-1.9334614884675	0.174159124458023\\
-1.94171818700815	0.16754736788624\\
-1.94992805562115	0.160877551313586\\
-1.95809068604471	0.154150006417872\\
-1.96620567236612	0.147365067747633\\
-1.97427261104191	0.140523072705494\\
-1.98229110091793	0.133624361531388\\
-1.9902607432493	0.126669277285636\\
-1.99818114172026	0.119658165831892\\
-2.00605190246383	0.11259137581994\\
-2.01387263408144	0.105469258668355\\
-2.02164294766237	0.098292168547033\\
-2.0293624568031	0.0910604623595732\\
-2.03703077762652	0.0837744997255334\\
-2.04464752880103	0.0764346429625444\\
-2.05221233155948	0.0690412570682946\\
-2.05972480971803	0.0615947097023781\\
-2.06718458969485	0.0540953711680128\\
-2.07459130052869	0.0465436143936229\\
-2.08194457389732	0.0389398149142988\\
-2.08924404413587	0.0312843508531186\\
-2.09648934825501	0.0235776029023447\\
-2.10368012595897	0.015819954304495\\
-2.11081601966351	0.00801179083328374\\
-2.11789667451363	0.000153500774437987\\
-2.1249217384013	-0.00775452509361318\\
-2.13189086198289	-0.0157118935191678\\
-2.13880369869661	-0.023718208796809\\
-2.1456599047797	-0.0317730727870831\\
-2.15245913928553	-0.0398760849362962\\
-2.15920106410057	-0.0480268422964355\\
-2.16588534396121	-0.0562249395452041\\
-2.17251164647039	-0.0644699690061816\\
-2.17907964211418	-0.0727615206690917\\
-2.18558900427814	-0.0810991822101951\\
-2.19203940926356	-0.0894825390127925\\
-2.19843053630356	-0.0979111741878421\\
-2.20476206757906	-0.106384668594691\\
-2.21103368823456	-0.114902600861919\\
-2.2172450863938	-0.123464547408293\\
-2.22339595317528	-0.132070082463829\\
-2.22948598270762	-0.140718778090965\\
-2.23551487214475	-0.149410204205843\\
-2.241482321681	-0.158143928599699\\
-2.247388034566	-0.166919516960349\\
-2.2532317171194	-0.17573653289379\\
-2.25901307874555	-0.184594537945905\\
-2.26473183194787	-0.19349309162426\\
-2.27038769234319	-0.202431751420012\\
-2.27598037867589	-0.211410072829914\\
-2.2815096128319	-0.220427609378422\\
-2.28697511985246	-0.22948391263989\\
-2.29237662794791	-0.238578532260878\\
-2.29771386851107	-0.24771101598254\\
-2.30298657613073	-0.256880909663121\\
-2.30819448860475	-0.266087757300535\\
-2.31333734695314	-0.275331101055041\\
-2.31841489543093	-0.284610481272019\\
-2.3234268815409	-0.293925436504814\\
-2.32837305604613	-0.303275503537695\\
-2.33325317298238	-0.312660217408884\\
-2.33806698967034	-0.322079111433679\\
-2.34281426672768	-0.33153171722766\\
-2.34749476808098	-0.341017564729985\\
-2.35210826097743	-0.350536182226761\\
-2.35665451599646	-0.360087096374502\\
-2.36113330706109	-0.36966983222367\\
-2.36554441144922	-0.37928391324229\\
-2.36988760980467	-0.388928861339652\\
-2.3741626861481	-0.398604196890079\\
-2.37836942788778	-0.408309438756783\\
-2.3825076258301	-0.41804410431579\\
-2.38657707419004	-0.427807709479939\\
-2.39057757060134	-0.437599768722953\\
-2.39450891612662	-0.447419795103591\\
-2.39837091526724	-0.457267300289852\\
-2.40216337597302	-0.467141794583265\\
-2.40588610965181	-0.477042786943243\\
-2.40953893117886	-0.486969785011496\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.5	-1\\
-2.49996270386808	-1.01057766537352\\
-2.49985081732699	-1.02115480473903\\
-2.49966434594065	-1.03173089211469\\
-2.49940329898194	-1.04230540157097\\
-2.49906768943224	-1.0528778072568\\
-2.49865753398081	-1.06344758342572\\
-2.49817285302393	-1.07401420446206\\
-2.49761367066389	-1.08457714490702\\
-2.49698001470783	-1.09513587948485\\
-2.49627191666628	-1.10568988312892\\
-2.49548941175169	-1.1162386310079\\
-2.49463253887658	-1.12678159855178\\
-2.49370134065169	-1.13731826147804\\
-2.4926958633838	-1.14784809581763\\
-2.49161615707346	-1.15837057794112\\
-2.4904622754125	-1.16888518458464\\
-2.48923427578135	-1.179391392876\\
-2.48793221924619	-1.18988868036062\\
-2.48655617055592	-1.20037652502755\\
-2.48510619813893	-1.21085440533539\\
-2.48358237409969	-1.22132180023828\\
-2.48198477421521	-1.23177818921176\\
-2.48031347793121	-1.24222305227868\\
-2.47856856835821	-1.25265587003505\\
-2.47675013226736	-1.26307612367587\\
-2.4748582600862	-1.27348329502094\\
-2.47289304589406	-1.28387686654062\\
-2.47085458741747	-1.29425632138154\\
-2.46874298602524	-1.30462114339235\\
-2.46655834672346	-1.31497081714937\\
-2.46430077815027	-1.32530482798219\\
-2.46197039257042	-1.33562266199931\\
-2.45956730586974	-1.34592380611366\\
-2.45709163754934	-1.35620774806813\\
-2.45454351071971	-1.36647397646106\\
-2.45192305209453	-1.37672198077162\\
-2.44923039198444	-1.38695125138526\\
-2.44646566429051	-1.39716127961901\\
-2.44362900649761	-1.40735155774679\\
-2.44072055966754	-1.41752157902466\\
-2.43774046843208	-1.427670837716\\
-2.43468888098571	-1.43779882911671\\
-2.43156594907833	-1.44790504958023\\
-2.42837182800762	-1.45798899654267\\
-2.42510667661142	-1.46805016854773\\
-2.42177065725973	-1.47808806527168\\
-2.41836393584673	-1.48810218754824\\
-2.41488668178245	-1.49809203739335\\
-2.41133906798438	-1.50805711803002\\
-2.40772127086891	-1.51799693391297\\
-2.40403347034246	-1.52791099075327\\
-2.40027584979265	-1.53779879554297\\
-2.39644859607908	-1.54765985657957\\
-2.39255189952411	-1.55749368349049\\
-2.38858595390334	-1.56729978725746\\
-2.38455095643601	-1.57707768024083\\
-2.38044710777519	-1.58682687620381\\
-2.37627461199778	-1.59654689033668\\
-2.37203367659439	-1.60623723928085\\
-2.36772451245901	-1.61589744115296\\
-2.3633473338785	-1.62552701556879\\
-2.35890235852197	-1.63512548366715\\
-2.35438980742993	-1.64469236813376\\
-2.34980990500333	-1.65422719322488\\
-2.34516287899235	-1.66372948479107\\
-2.34044896048512	-1.67319877030069\\
-2.33566838389621	-1.68263457886346\\
-2.33082138695497	-1.69203644125381\\
-2.32590821069373	-1.7014038899343\\
-2.32092909943576	-1.71073645907877\\
-2.3158843007832	-1.72003368459559\\
-2.31077406560468	-1.7292951041507\\
-2.30559864802287	-1.7385202571906\\
-2.30035830540184	-1.74770868496524\\
-2.29505329833429	-1.75685993055088\\
-2.28968389062852	-1.76597353887277\\
-2.2842503492954	-1.77504905672779\\
-2.27875294453502	-1.784086032807\\
-2.27319194972329	-1.79308401771805\\
-2.26756764139834	-1.80204256400757\\
-2.26188029924677	-1.8109612261834\\
-2.25613020608972	-1.81983956073673\\
-2.25031764786885	-1.82867712616418\\
-2.24444291363205	-1.83747348298974\\
-2.23850629551917	-1.84622819378664\\
-2.23250808874737	-1.85494082319907\\
-2.22644859159655	-1.86361093796387\\
-2.22032810539445	-1.87223810693204\\
-2.21414693450168	-1.88082190109021\\
-2.20790538629659	-1.88936189358196\\
-2.20160377115999	-1.89785765972903\\
-2.1952424024597	-1.90630877705248\\
-2.188821596535	-1.91471482529364\\
-2.18234167268084	-1.92307538643509\\
-2.17580295313201	-1.93139004472135\\
-2.16920576304712	-1.93965838667965\\
-2.16255043049239	-1.94788000114042\\
-2.15583728642537	-1.95605447925777\\
-2.14906666467847	-1.96418141452981\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.75	-2.29903810567666\\
-1.74082082500785	-2.30429463896571\\
-1.7316048103474	-2.30948631206155\\
-1.72235241431426	-2.31461286679173\\
-1.71306409701321	-2.31967404822204\\
-1.70374032033532	-2.32466960466916\\
-1.69438154793499	-2.32959928771318\\
-1.68498824520692	-2.33446285220996\\
-1.67556087926291	-2.3392600563033\\
-1.66609991890866	-2.343990661437\\
-1.65660583462049	-2.3486544323667\\
-1.64707909852188	-2.35325113717156\\
-1.63752018436005	-2.35778054726584\\
-1.62792956748235	-2.36224243741025\\
-1.61830772481267	-2.36663658572313\\
-1.6086551348277	-2.37096277369149\\
-1.59897227753313	-2.37522078618191\\
-1.58925963443978	-2.37941041145117\\
-1.57951768853969	-2.38353144115687\\
-1.56974692428205	-2.38758367036771\\
-1.55994782754915	-2.39156689757373\\
-1.55012088563219	-2.39548092469631\\
-1.54026658720707	-2.399325557098\\
-1.53038542231007	-2.40310060359226\\
-1.52047788231349	-2.40680587645292\\
-1.51054445990124	-2.4104411914235\\
-1.50058564904429	-2.41400636772643\\
-1.49060194497613	-2.417501228072\\
-1.48059384416816	-2.42092559866717\\
-1.47056184430498	-2.42427930922425\\
-1.46050644425963	-2.42756219296931\\
-1.45042814406883	-2.43077408665055\\
-1.44032744490805	-2.43391483054634\\
-1.43020484906664	-2.43698426847323\\
-1.42006085992282	-2.43998224779367\\
-1.40989598191868	-2.4429086194236\\
-1.39971072053505	-2.44576323783991\\
-1.38950558226641	-2.44854596108764\\
-1.37928107459566	-2.45125665078702\\
-1.36903770596892	-2.45389517214041\\
-1.35877598577023	-2.45646139393895\\
-1.34849642429621	-2.45895518856912\\
-1.33819953273071	-2.46137643201905\\
-1.32788582311935	-2.46372500388473\\
-1.31755580834412	-2.46600078737595\\
-1.30721000209779	-2.46820366932217\\
-1.29684891885844	-2.47033354017807\\
-1.28647307386384	-2.47239029402907\\
-1.27608298308583	-2.47437382859654\\
-1.26567916320468	-2.47628404524294\\
-1.25526213158338	-2.47812084897667\\
-1.24483240624189	-2.47988414845683\\
-1.23439050583144	-2.48157385599776\\
-1.2239369496087	-2.48318988757339\\
-1.21347225740993	-2.4847321628214\\
-1.2029969496252	-2.48620060504727\\
-1.19251154717245	-2.48759514122804\\
-1.18201657147162	-2.48891570201597\\
-1.17151254441872	-2.49016222174199\\
-1.16099998835983	-2.49133463841893\\
-1.15047942606521	-2.49243289374467\\
-1.13995138070322	-2.49345693310496\\
-1.12941637581435	-2.49440670557619\\
-1.11887493528518	-2.49528216392791\\
-1.10832758332233	-2.49608326462518\\
-1.09777484442635	-2.49680996783072\\
-1.08721724336571	-2.4974622374069\\
-1.07665530515066	-2.49804004091755\\
-1.06608955500711	-2.49854334962955\\
-1.05552051835054	-2.49897213851428\\
-1.04494872075987	-2.49932638624886\\
-1.0343746879513	-2.49960607521717\\
-1.02379894575221	-2.49981119151081\\
-1.01322202007496	-2.49994172492972\\
-1.00264443689077	-2.4999976689827\\
-0.992066722203554	-2.49997902088776\\
-0.981489402023773	-2.49988578157224\\
-0.970913002342264	-2.49971795567275\\
-0.960338049104091	-2.49947555153498\\
-0.949765068182387	-2.49915858121324\\
-0.93919458535221	-2.49876706046988\\
-0.928627126264386	-2.49830100877451\\
-0.918063216419383	-2.49776044930305\\
-0.907503381141165	-2.49714540893651\\
-0.896948145551078	-2.49645591825975\\
-0.886398034541737	-2.49569201155987\\
-0.875853572750915	-2.49485372682456\\
-0.865315284535463	-2.49394110574019\\
-0.854783693945232	-2.49295419368975\\
-0.844259324697011	-2.49189303975056\\
-0.833742700148484	-2.49075769669188\\
-0.823234343272208	-2.48954822097225\\
-0.812734776629601	-2.48826467273669\\
-0.80224452234496	-2.4869071158137\\
-0.791764102079496	-2.48547561771213\\
-0.78129403700539	-2.48397024961776\\
-0.77083484777988	-2.4823910863898\\
-0.760387054519369	-2.48073820655715\\
-0.749951176773555	-2.47901169231452\\
-0.739527733499605	-2.47721162951831\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.250000000000001	-2.29903810567666\\
-0.240858121139764	-2.2937169735922\\
-0.231753993020404	-2.28833150732252\\
-0.222688068373608	-2.28288197467703\\
-0.21366079803127	-2.27736864665107\\
-0.204672630903078	-2.27179179741236\\
-0.195724013954187	-2.26615170428746\\
-0.186815392182995	-2.2604486477479\\
-0.177947208599014	-2.25468291139628\\
-0.169119904200836	-2.24885478195216\\
-0.160333917954205	-2.24296454923777\\
-0.151589686770193	-2.23701250616366\\
-0.142887645483466	-2.23099894871406\\
-0.134228226830661	-2.22492417593222\\
-0.125611861428875	-2.2187884899055\\
-0.117038977754242	-2.21259219575038\\
-0.108510002120627	-2.20633560159727\\
-0.100025358658433	-2.20001901857517\\
-0.0915854692935004	-2.19364276079625\\
-0.0831907537261342	-2.18720714534017\\
-0.0748416294102253	-2.18071249223834\\
-0.0665385115324956	-2.17415912445802\\
-0.058281812991853	-2.16754736788624\\
-0.0500719443788542	-2.16087755131359\\
-0.0419093139552884	-2.15415000641787\\
-0.0337943276338792	-2.14736506774763\\
-0.0257273889580927	-2.14052307270549\\
-0.0177088990820732	-2.13362436153139\\
-0.00973925675069753	-2.12666927728564\\
-0.00181885827973949	-2.11965816583189\\
0.00605190246383058	-2.11259137581994\\
0.013872634081439	-2.10546925866836\\
0.0216429476623694	-2.09829216854703\\
0.0293624568030997	-2.09106046235957\\
0.0370307776265215	-2.08377449972553\\
0.04464752880103	-2.07643464296254\\
0.0522123315594809	-2.0690412570683\\
0.059724809718033	-2.06159470970238\\
0.067184589694852	-2.05409537116801\\
0.0745913005286849	-2.04654361439362\\
0.0819445738973148	-2.0389398149143\\
0.0892440441358684	-2.03128435085312\\
0.0964893482550064	-2.02357760290235\\
0.103680125958972	-2.0158199543045\\
0.110816019663506	-2.00801179083328\\
0.117896674513631	-2.00015350077444\\
0.124921738401298	-1.99224547490639\\
0.131890861982893	-1.98428810648083\\
0.138803698696614	-1.97628179120319\\
0.145659904779701	-1.96822692721292\\
0.15245913928553	-1.9601239150637\\
0.159201064100574	-1.95197315770356\\
0.165885343961209	-1.9437750604548\\
0.17251164647039	-1.93553003099382\\
0.179079642114181	-1.92723847933091\\
0.185589004278138	-1.91890081778981\\
0.192039409263556	-1.91051746098721\\
0.198430536303561	-1.90208882581216\\
0.204762067579063	-1.89361533140531\\
0.211033688234561	-1.88509739913808\\
0.217245086393801	-1.87653545259171\\
0.223395953175281	-1.86792991753617\\
0.229485982707617	-1.85928122190904\\
0.235514872144749	-1.85058979579416\\
0.241482321681002	-1.8418560714003\\
0.247388034565997	-1.83308048303965\\
0.253231717119404	-1.82426346710621\\
0.25901307874555	-1.8154054620541\\
0.264731831947866	-1.80650690837574\\
0.270387692343188	-1.79756824857999\\
0.275980378675895	-1.78858992717009\\
0.281509612831897	-1.77957239062158\\
0.286975119852465	-1.77051608736011\\
0.292376627947906	-1.76142146773912\\
0.297713868511074	-1.75228898401746\\
0.302986576130732	-1.74311909033688\\
0.308194488604749	-1.73391224269947\\
0.313337346953136	-1.72466889894496\\
0.318414895430928	-1.71538951872798\\
0.323426881540904	-1.70607456349519\\
0.328373056046134	-1.69672449646231\\
0.333253172982384	-1.68733978259112\\
0.338066989670341	-1.67792088856632\\
0.342814266727681	-1.66846828277234\\
0.347494768080975	-1.65898243527002\\
0.35210826097743	-1.64946381777324\\
0.356654515996458	-1.6399129036255\\
0.361133307061092	-1.63033016777633\\
0.365544411449219	-1.62071608675771\\
0.369887609804668	-1.61107113866035\\
0.374162686148104	-1.60139580310992\\
0.37836942788778	-1.59169056124322\\
0.382507625830103	-1.58195589568421\\
0.386577074190038	-1.57219229052006\\
0.39057757060134	-1.56240023127705\\
0.394508916126621	-1.55258020489641\\
0.398370915267238	-1.54273269971015\\
0.40216337597302	-1.53285820541673\\
0.405886109651813	-1.52295721305676\\
0.409538931178862	-1.5130302149885\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	-1\\
0.499962703868082	-0.989422334626484\\
0.499850817326995	-0.97884519526097\\
0.499664345940653	-0.968269107885308\\
0.499403298981938	-0.957694598429031\\
0.499067689432239	-0.947122192743203\\
0.498657533980808	-0.936552416574276\\
0.498172853023925	-0.925985795537936\\
0.497613670663892	-0.915422855092976\\
0.496980014707827	-0.904864120515154\\
0.496271916666284	-0.894310116871079\\
0.495489411751688	-0.883761368992104\\
0.494632538876581	-0.873218401448217\\
0.493701340651687	-0.862681738521961\\
0.492695863383797	-0.852151904182366\\
0.49161615707346	-0.841629422058886\\
0.490462275412502	-0.831114815415359\\
0.489234275781352	-0.820608607123999\\
0.487932219246193	-0.810111319639376\\
0.486556170555921	-0.799623474972451\\
0.485106198138927	-0.789145594664606\\
0.483582374099694	-0.778678199761717\\
0.481984774215213	-0.76822181078824\\
0.480313477931212	-0.757776947721323\\
0.478568568358206	-0.747344129964954\\
0.476750132267365	-0.736923876324131\\
0.474858260086199	-0.72651670497906\\
0.47289304589406	-0.716123133459385\\
0.470854587417466	-0.705743678618462\\
0.468742986025239	-0.695378856607645\\
0.466558346723463	-0.685029182850628\\
0.464300778150266	-0.674695172017806\\
0.461970392570416	-0.664377338000688\\
0.459567305869736	-0.65407619388634\\
0.457091637549344	-0.643792251931868\\
0.454543510719711	-0.633526023538943\\
0.451923052094535	-0.623278019228382\\
0.449230391984443	-0.613048748614742\\
0.446465664290512	-0.602838720380991\\
0.443629006497606	-0.592648442253212\\
0.440720559667543	-0.582478420975344\\
0.437740468432079	-0.572329162283998\\
0.434688880985714	-0.562201170883294\\
0.431565949078326	-0.552094950419768\\
0.428371828007623	-0.542011003457331\\
0.425106676611418	-0.53194983145227\\
0.421770657259735	-0.521911934728316\\
0.41836393584673	-0.511897812451764\\
0.414886681782446	-0.501907962606648\\
0.411339067984383	-0.491942881969976\\
0.407721270868905	-0.482003066087034\\
0.404033470342464	-0.472089009246731\\
0.400275849792652	-0.462201204457032\\
0.396448596079085	-0.452340143420433\\
0.392551899524109	-0.442506316509509\\
0.388585953903336	-0.432700212742537\\
0.384550956436007	-0.422922319759169\\
0.380447107775185	-0.413173123796185\\
0.376274611997779	-0.403453109663321\\
0.372033676594393	-0.393762760719146\\
0.367724512459009	-0.384102558847038\\
0.363347333878498	-0.374472984431215\\
0.358902358521967	-0.364874516332846\\
0.354389807429932	-0.355307631866243\\
0.349809905003328	-0.345772806775118\\
0.345162878992348	-0.33627051520893\\
0.340448960485119	-0.326801229699307\\
0.335668383896209	-0.317365421136543\\
0.330821386954972	-0.307963558746186\\
0.325908210693726	-0.298596110065703\\
0.320929099435761	-0.289263540921229\\
0.3158843007832	-0.279966315404406\\
0.310774065604678	-0.270704895849297\\
0.305598648022866	-0.261479742809404\\
0.300358305401843	-0.252291315034761\\
0.295053298334287	-0.243140069449119\\
0.289683890628522	-0.234026461127227\\
0.2842503492954	-0.224950943272206\\
0.27875294453502	-0.215913967193002\\
0.273191949723292	-0.20691598228195\\
0.267567641398345	-0.19795743599243\\
0.261880299246772	-0.189038773816604\\
0.256130206089724	-0.180160439263275\\
0.250317647868846	-0.171322873835825\\
0.244442913632055	-0.162526517010262\\
0.238506295519167	-0.153771806213365\\
0.232508088747373	-0.145059176800934\\
0.226448591596554	-0.136389062036134\\
0.220328105394452	-0.12776189306796\\
0.214146934501678	-0.119178098909787\\
0.207905386296588	-0.110638106418039\\
0.201603771159988	-0.102142340270968\\
0.195242402459703	-0.0936912229475233\\
0.188821596534998	-0.0852851747063571\\
0.182341672680836	-0.0769246135649136\\
0.17580295313201	-0.0686099552786468\\
0.169205763047118	-0.0603416133203483\\
0.162550430492389	-0.0521199988595805\\
0.155837286425368	-0.0439455207422321\\
0.149066664678467	-0.0358185854701913\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-1\\
0.999950271824109	-0.985896446168644\\
0.999801089769326	-0.971793593681293\\
0.999552461254204	-0.957692143847077\\
0.999204398642584	-0.943592797905373\\
0.998756919242986	-0.929496256990937\\
0.998210045307744	-0.915403222099034\\
0.9975638040319	-0.901314394050582\\
0.996818227551856	-0.887230473457301\\
0.995973352943769	-0.873152160686871\\
0.995029222221712	-0.859080155828106\\
0.993985882335584	-0.845015158656138\\
0.992843385168775	-0.830957868597621\\
0.991601787535583	-0.816908984695948\\
0.990261151178396	-0.802869205576488\\
0.988821542764613	-0.788839229411846\\
0.987283033883336	-0.774819753887146\\
0.985645701041803	-0.760811476165332\\
0.983909625661591	-0.746815092852501\\
0.982074894074561	-0.732831299963267\\
0.980141597518569	-0.718860792886141\\
0.978109832132926	-0.704904266348956\\
0.975979698953618	-0.690962414384319\\
0.973751303908283	-0.677035930295097\\
0.971424757810941	-0.663125506619939\\
0.969000176356486	-0.649231835098841\\
0.966477680114931	-0.635355606638745\\
0.963857394525413	-0.62149751127918\\
0.961139449889955	-0.607658238157949\\
0.958323981366985	-0.59383847547686\\
0.955411128964617	-0.580038910467503\\
0.952401037533688	-0.566260229357074\\
0.949293856760554	-0.552503117334251\\
0.946089741159648	-0.53876825851512\\
0.942788850065792	-0.525056335909156\\
0.939391347626281	-0.511368031385258\\
0.935897402792713	-0.497704025637842\\
0.93230718931259	-0.484064998152988\\
0.928620885720682	-0.470451627174655\\
0.924838675330141	-0.456864589670948\\
0.920960746223391	-0.443304561300459\\
0.916987291242772	-0.429772216378664\\
0.912918507980952	-0.416268227844391\\
0.908754598771102	-0.402793267226357\\
0.904495770676831	-0.389348004609774\\
0.900142235481891	-0.375933108603026\\
0.895694209679646	-0.362549246304421\\
0.891151914462307	-0.349197083269019\\
0.886515575709927	-0.33587728347553\\
0.881785423979177	-0.322590509293301\\
0.876961694491873	-0.309337421449378\\
0.872044627123285	-0.296118678995641\\
0.867034466390202	-0.282934939276043\\
0.86193146143878	-0.26978685789391\\
0.856735866032145	-0.256675088679345\\
0.851447938537781	-0.243600283656715\\
0.846067941914675	-0.230563093012224\\
0.840596143700246	-0.21756416506158\\
0.835032815997039	-0.204604146217761\\
0.829378235459191	-0.191683680958861\\
0.823632683278678	-0.17880341179605\\
0.81779644517133	-0.165963979241619\\
0.811869811362622	-0.153166021777128\\
0.805853076573243	-0.140410175821657\\
0.799746540004437	-0.127697075700157\\
0.79355050532313	-0.115027353611907\\
0.787265280646825	-0.102401639599076\\
0.780891178528279	-0.0898205615153904\\
0.774428515939963	-0.0772847449949148\\
0.767877614258301	-0.0647948134209375\\
0.761238799247682	-0.0523513878949728\\
0.754512401044267	-0.0399550872058744\\
0.74769875413957	-0.0276065277990628\\
0.740798197363822	-0.0153063237458725\\
0.733811073869124	-0.00305508671301402\\
0.726737731112382	0.00914657406784247\\
0.719578520838029	0.0212980518303634\\
0.712333799060533	0.0333987423037256\\
0.705003926046693	0.0454480437426645\\
0.697589266297722	0.0574453569573989\\
0.690090188531126	0.0693900853434273\\
0.682507065662362	0.0812816349111949\\
0.674840274786299	0.0931194143156338\\
0.667090197158461	0.104902834885567\\
0.659257218176072	0.116631310652985\\
0.651341727358889	0.12830425838218\\
0.643344118329831	0.139921097598755\\
0.635264788795406	0.151481250618488\\
0.627104140525935	0.162984142576053\\
0.618862579335571	0.174429201453618\\
0.610540515062117	0.185815858109281\\
0.602138361546651	0.197143546305377\\
0.593656536612939	0.208411702736635\\
0.585095462046664	0.21961976705819\\
0.576455563574447	0.230767181913448\\
0.56773727084268	0.241853392961804\\
0.558941017396158	0.252877848906202\\
0.550067240656518	0.26384000152056\\
0.541116381900491	0.274739305677023\\
0.532088886237956	0.285575219373079\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.22044604925031e-16	0.732050807568877\\
-0.0122388999895412	0.739059518620949\\
-0.0245269195368031	0.745981749415394\\
-0.036863447580987	0.752817155722301\\
-0.0492478706490574	0.759565397629383\\
-0.0616795728862449	0.766226139558879\\
-0.0741579360866749	0.772799050284243\\
-0.0866823397241062	0.779283802946614\\
-0.0992521609827929	0.785680075071073\\
-0.111866774788452	0.791987548582672\\
-0.124525553839348	0.79820590982226\\
-0.137227868637493	0.804334849562075\\
-0.149973087519939	0.810374063021125\\
-0.162760576690203	0.816323249880339\\
-0.175589700249771	0.822182114297508\\
-0.188459820229732	0.827950364921991\\
-0.201370296622496	0.833627714909207\\
-0.214320487413621	0.839213881934896\\
-0.227309748613742	0.844708588209163\\
-0.240337434290594	0.850111560490286\\
-0.253402896601132	0.855422530098312\\
-0.266505485823747	0.860641232928407\\
-0.279644550390579	0.865767409464001\\
-0.292819436919913	0.870800804789684\\
-0.306029490248675	0.87574116860389\\
-0.319274053465009	0.880588255231336\\
-0.332552467940947	0.885341823635247\\
-0.345864073365156	0.890001637429337\\
-0.359208207775783	0.894567464889566\\
-0.372584207593363	0.899039078965662\\
-0.385991407653824	0.903416257292416\\
-0.399429141241565	0.907698782200732\\
-0.412896740122605	0.911886440728459\\
-0.426393534577819	0.915979024630978\\
-0.439918853436238	0.919976330391555\\
-0.453472024108427	0.923878159231468\\
-0.46705237261993	0.927684317119884\\
-0.480659223644788	0.931394614783516\\
-0.494291900539121	0.935008867716028\\
-0.507949725374773	0.938526896187215\\
-0.521632018973029	0.941948525251939\\
-0.535338100938387	0.945273584758827\\
-0.549067289692391	0.948501909358735\\
-0.562818902507528	0.951633338512969\\
-0.576592255541178	0.954667716501271\\
-0.590386663869618	0.957604892429557\\
-0.604201441522085	0.960444720237427\\
-0.618035901514885	0.963187058705424\\
-0.631889355885559	0.965831771462057\\
-0.645761115727091	0.968378726990587\\
-0.659650491222167	0.97082779863556\\
-0.673556791677481	0.973178864609111\\
-0.687479325558076	0.975431807997017\\
-0.701417400521741	0.977586516764515\\
-0.715370323453429	0.979642883761865\\
-0.729337400499737	0.981600806729691\\
-0.743317937103401	0.983460188304052\\
-0.757311238037836	0.985220936021296\\
-0.771316607441713	0.986882962322651\\
-0.785333348853558	0.988446184558579\\
-0.79936076524639	0.989910524992892\\
-0.813398159062378	0.991275910806609\\
-0.827444832247534	0.992542274101585\\
-0.841500086286423	0.993709551903885\\
-0.8555632222369	0.99477768616691\\
-0.869633540764866	0.995746623774294\\
-0.883710342179048	0.996616316542536\\
-0.897792926465788	0.997386721223402\\
-0.911880593323858	0.998057799506072\\
-0.925972642199283	0.998629518019046\\
-0.940068372320178	0.999101848331807\\
-0.954167082731595	0.999474766956229\\
-0.968268072330384	0.99974825534775\\
-0.982370639900053	0.99992229990629\\
-0.996474084145642	0.999996891976932\\
-1.0105777037286	0.999972027850347\\
-1.02468079730164	0.999847708762984\\
-1.03878266354365	0.999623940897003\\
-1.05288260119455	0.999300735379973\\
-1.06697990909015	0.998878108284313\\
-1.08107388619705	0.9983560806265\\
-1.09516383164748	0.997734678366016\\
-1.10924904477416	0.997013932404062\\
-1.12332882514511	0.996193878582019\\
-1.13740247259856	0.99527455767967\\
-1.15146928727768	0.994256015413164\\
-1.16552856966545	0.993138302432752\\
-1.17957962061938	0.99192147432026\\
-1.19362174140636	0.990605591586332\\
-1.20765423373732	0.989190719667415\\
-1.22167639980202	0.987676928922508\\
-1.23568754230372	0.986064294629666\\
-1.24968696449387	0.984352896982248\\
-1.26367397020672	0.982542821084938\\
-1.27764786389401	0.98063415694951\\
-1.29160795065948	0.978626999490348\\
-1.30555353629349	0.976521448519732\\
-1.31948392730751	0.974317608742872\\
-1.33339843096859	0.972015589752698\\
-1.34729635533386	0.969615506024416\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2	0.732050807568877\\
-2.01218917181365	0.724955964789593\\
-2.02432800930613	0.717775343096688\\
-2.03641590883519	0.710509299569379\\
-2.04845226929164	0.703158195534757\\
-2.06043649212923	0.695722396549816\\
-2.07236798139442	0.688202272383277\\
-2.08424614375601	0.680598196997197\\
-2.09607038853465	0.672910548528374\\
-2.10784012773222	0.665139709269543\\
-2.11955477606106	0.657286065650366\\
-2.13121375097308	0.649350008218214\\
-2.14281647268871	0.641331931618746\\
-2.15436236422579	0.633232234576288\\
-2.16585085142817	0.625051319873996\\
-2.17728136299435	0.616789594333838\\
-2.18865333050583	0.608447468796353\\
-2.19996618845542	0.600025358100228\\
-2.21121937427533	0.591523681061665\\
-2.22241232836516	0.582942860453554\\
-2.2335444941197	0.574283322984453\\
-2.24461531795667	0.565545499277364\\
-2.2556242493442	0.55672982384832\\
-2.2665707408282	0.547836735084781\\
-2.27745424805962	0.538866675223829\\
-2.2882742298215	0.529820090330178\\
-2.29903014805588	0.520697430273992\\
-2.30972146789057	0.511499148708517\\
-2.32034765766574	0.502225703047515\\
-2.33090818896035	0.492877554442523\\
-2.34140253661844	0.483455167759919\\
-2.35183017877525	0.473959011557807\\
-2.36219059688316	0.464389558062711\\
-2.37248327573747	0.454747283146098\\
-2.38270770350203	0.445032666300711\\
-2.39286337173471	0.435246190616726\\
-2.40294977541264	0.425388342757726\\
-2.41296641295738	0.415459612936504\\
-2.4229127862598	0.405460494890684\\
-2.43278840070491	0.395391485858164\\
-2.44259276519642	0.385253086552398\\
-2.45232539218116	0.375045801137492\\
-2.46198579767334	0.364770137203126\\
-2.47157350127863	0.354426605739327\\
-2.48108802621801	0.344015721111045\\
-2.49052889935151	0.333538001032584\\
-2.49989565120173	0.322993966541849\\
-2.50918781597719	0.312384141974443\\
-2.51840493159549	0.301709054937588\\
-2.52754653970627	0.290969236283889\\
-2.53661218571404	0.280165220084938\\
-2.54560141880077	0.269297543604753\\
-2.55451379194828	0.258366747273061\\
-2.56334886196052	0.247373374658425\\
-2.57210618948557	0.236317972441211\\
-2.58078533903752	0.225201090386407\\
-2.58938587901808	0.214023281316277\\
-2.59790738173808	0.202785101082877\\
-2.60634942343875	0.191487108540412\\
-2.61471158431275	0.180129865517441\\
-2.62299344852507	0.168713936788942\\
-2.63119460423371	0.157239890048229\\
-2.63931464361016	0.145708295878714\\
-2.64735316285967	0.134119727725542\\
-2.65530976224134	0.122474761867068\\
-2.663184046088	0.110773977386202\\
-2.67097562282587	0.0990179561416131\\
-2.67868410499407	0.0872072827387931\\
-2.68630910926382	0.0753425445009868\\
-2.69385025645758	0.0634243314399845\\
-2.70130717156786	0.0514532362267808\\
-2.70867948377586	0.0394298541621043\\
-2.71596682646995	0.0273547831468139\\
-2.72316883726387	0.0152286236521633\\
-2.73028515801477	0.00305197868994678\\
-2.73731543484098	-0.00917454621749458\\
-2.74425931813967	-0.0214503430673795\\
-2.75111646260418	-0.033774801406722\\
-2.75788652724124	-0.0461473083626915\\
-2.76456917538787	-0.0585672486730853\\
-2.77116407472818	-0.071034004716926\\
-2.77767089730985	-0.0835469565451782\\
-2.78408931956046	-0.0961054819115714\\
-2.79041902230357	-0.108708956303547\\
-2.79665969077463	-0.121356752973314\\
-2.80281101463657	-0.134048242969015\\
-2.80887268799528	-0.146782795166003\\
-2.81484440941479	-0.159559776298226\\
-2.82072588193229	-0.172378550989721\\
-2.82651681307289	-0.185238481786203\\
-2.83221691486414	-0.198138929186772\\
-2.83782590385037	-0.21107925167571\\
-2.8433435011068	-0.224058805754386\\
-2.84876943225338	-0.237076945973251\\
-2.85410342746845	-0.250133024963938\\
-2.85934522150216	-0.263226393471455\\
-2.86449455368965	-0.276356400386469\\
-2.86955116796403	-0.289522392777687\\
-2.87451481286908	-0.302723715924324\\
-2.87938524157182	-0.315959713348661\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3	-1\\
-2.99995027182411	-1.01410355383136\\
-2.99980108976933	-1.02820640631871\\
-2.9995524612542	-1.04230785615292\\
-2.99920439864258	-1.05640720209463\\
-2.99875691924299	-1.07050374300906\\
-2.99821004530774	-1.08459677790097\\
-2.9975638040319	-1.09868560594942\\
-2.99681822755186	-1.1127695265427\\
-2.99597335294377	-1.12684783931313\\
-2.99502922222171	-1.14091984417189\\
-2.99398588233558	-1.15498484134386\\
-2.99284338516877	-1.16904213140238\\
-2.99160178753558	-1.18309101530405\\
-2.9902611511784	-1.19713079442351\\
-2.98882154276461	-1.21116077058815\\
-2.98728303388334	-1.22518024611285\\
-2.9856457010418	-1.23918852383467\\
-2.98390962566159	-1.2531849071475\\
-2.98207489407456	-1.26716870003673\\
-2.98014159751857	-1.28113920711386\\
-2.97810983213293	-1.29509573365104\\
-2.97597969895362	-1.30903758561568\\
-2.97375130390828	-1.3229640697049\\
-2.97142475781094	-1.33687449338006\\
-2.96900017635649	-1.35076816490116\\
-2.96647768011493	-1.36464439336125\\
-2.96385739452541	-1.37850248872082\\
-2.96113944988995	-1.39234176184205\\
-2.95832398136699	-1.40616152452314\\
-2.95541112896462	-1.4199610895325\\
-2.95240103753369	-1.43373977064293\\
-2.94929385676055	-1.44749688266575\\
-2.94608974115965	-1.46123174148488\\
-2.94278885006579	-1.47494366409084\\
-2.93939134762628	-1.48863196861474\\
-2.93589740279271	-1.50229597436216\\
-2.93230718931259	-1.51593500184701\\
-2.92862088572068	-1.52954837282535\\
-2.92483867533014	-1.54313541032905\\
-2.92096074622339	-1.55669543869954\\
-2.91698729124277	-1.57022778362134\\
-2.91291850798095	-1.58373177215561\\
-2.9087545987711	-1.59720673277364\\
-2.90449577067683	-1.61065199539023\\
-2.90014223548189	-1.62406689139697\\
-2.89569420967965	-1.63745075369558\\
-2.89115191446231	-1.65080291673098\\
-2.88651557570993	-1.66412271652447\\
-2.88178542397918	-1.6774094907067\\
-2.87696169449187	-1.69066257855062\\
-2.87204462712329	-1.70388132100436\\
-2.8670344663902	-1.71706506072396\\
-2.86193146143878	-1.73021314210609\\
-2.85673586603215	-1.74332491132065\\
-2.85144793853778	-1.75639971634328\\
-2.84606794191467	-1.76943690698778\\
-2.84059614370025	-1.78243583493842\\
-2.83503281599704	-1.79539585378224\\
-2.82937823545919	-1.80831631904114\\
-2.82363268327868	-1.82119658820395\\
-2.81779644517133	-1.83403602075838\\
-2.81186981136262	-1.84683397822287\\
-2.80585307657324	-1.85958982417834\\
-2.79974654000444	-1.87230292429984\\
-2.79355050532313	-1.88497264638809\\
-2.78726528064682	-1.89759836040092\\
-2.78089117852828	-1.91017943848461\\
-2.77442851593996	-1.92271525500509\\
-2.7678776142583	-1.93520518657906\\
-2.76123879924768	-1.94764861210503\\
-2.75451240104427	-1.96004491279413\\
-2.74769875413957	-1.97239347220094\\
-2.74079819736382	-1.98469367625413\\
-2.73381107386912	-1.99694491328699\\
-2.72673773111238	-2.00914657406784\\
-2.71957852083803	-2.02129805183036\\
-2.71233379906053	-2.03339874230373\\
-2.70500392604669	-2.04544804374267\\
-2.69758926629772	-2.0574453569574\\
-2.69009018853113	-2.06939008534343\\
-2.68250706566236	-2.0812816349112\\
-2.6748402747863	-2.09311941431563\\
-2.66709019715846	-2.10490283488557\\
-2.65925721817607	-2.11663131065298\\
-2.65134172735889	-2.12830425838218\\
-2.64334411832983	-2.13992109759876\\
-2.63526478879541	-2.15148125061849\\
-2.62710414052594	-2.16298414257605\\
-2.61886257933557	-2.17442920145362\\
-2.61054051506212	-2.18581585810928\\
-2.60213836154665	-2.19714354630538\\
-2.59365653661294	-2.20841170273664\\
-2.58509546204666	-2.21961976705819\\
-2.57645556357445	-2.23076718191345\\
-2.56773727084268	-2.2418533929618\\
-2.55894101739616	-2.2528778489062\\
-2.55006724065652	-2.26384000152056\\
-2.54111638190049	-2.27473930567702\\
-2.53208888623796	-2.28557521937308\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2	-2.73205080756888\\
-1.98776110001046	-2.73905951862095\\
-1.9754730804632	-2.74598174941539\\
-1.96313655241901	-2.7528171557223\\
-1.95075212935094	-2.75956539762938\\
-1.93832042711376	-2.76622613955888\\
-1.92584206391333	-2.77279905028424\\
-1.91331766027589	-2.77928380294661\\
-1.90074783901721	-2.78568007507107\\
-1.88813322521155	-2.79198754858267\\
-1.87547444616065	-2.79820590982226\\
-1.86277213136251	-2.80433484956207\\
-1.85002691248006	-2.81037406302112\\
-1.8372394233098	-2.81632324988034\\
-1.82441029975023	-2.82218211429751\\
-1.81154017977027	-2.82795036492199\\
-1.7986297033775	-2.83362771490921\\
-1.78567951258638	-2.8392138819349\\
-1.77269025138626	-2.84470858820916\\
-1.75966256570941	-2.85011156049029\\
-1.74659710339887	-2.85542253009831\\
-1.73349451417625	-2.86064123292841\\
-1.72035544960942	-2.865767409464\\
-1.70718056308009	-2.87080080478968\\
-1.69397050975133	-2.87574116860389\\
-1.68072594653499	-2.88058825523134\\
-1.66744753205905	-2.88534182363525\\
-1.65413592663484	-2.89000163742934\\
-1.64079179222422	-2.89456746488957\\
-1.62741579240664	-2.89903907896566\\
-1.61400859234618	-2.90341625729242\\
-1.60057085875844	-2.90769878220073\\
-1.58710325987739	-2.91188644072846\\
-1.57360646542218	-2.91597902463098\\
-1.56008114656376	-2.91997633039155\\
-1.54652797589157	-2.92387815923147\\
-1.53294762738007	-2.92768431711988\\
-1.51934077635521	-2.93139461478352\\
-1.50570809946088	-2.93500886771603\\
-1.49205027462523	-2.93852689618722\\
-1.47836798102697	-2.94194852525194\\
-1.46466189906161	-2.94527358475883\\
-1.45093271030761	-2.94850190935873\\
-1.43718109749247	-2.95163333851297\\
-1.42340774445882	-2.95466771650127\\
-1.40961333613038	-2.95760489242956\\
-1.39579855847792	-2.96044472023743\\
-1.38196409848512	-2.96318705870542\\
-1.36811064411444	-2.96583177146206\\
-1.35423888427291	-2.96837872699059\\
-1.34034950877783	-2.97082779863556\\
-1.32644320832252	-2.97317886460911\\
-1.31252067444192	-2.97543180799702\\
-1.29858259947826	-2.97758651676451\\
-1.28462967654657	-2.97964288376187\\
-1.27066259950026	-2.98160080672969\\
-1.2566820628966	-2.98346018830405\\
-1.24268876196216	-2.9852209360213\\
-1.22868339255829	-2.98688296232265\\
-1.21466665114644	-2.98844618455858\\
-1.20063923475361	-2.98991052499289\\
-1.18660184093762	-2.99127591080661\\
-1.17255516775247	-2.99254227410159\\
-1.15849991371358	-2.99370955190388\\
-1.1444367777631	-2.99477768616691\\
-1.13036645923513	-2.99574662377429\\
-1.11628965782095	-2.99661631654254\\
-1.10220707353421	-2.9973867212234\\
-1.08811940667614	-2.99805779950607\\
-1.07402735780072	-2.99862951801905\\
-1.05993162767982	-2.99910184833181\\
-1.04583291726841	-2.99947476695623\\
-1.03173192766962	-2.99974825534775\\
-1.01762936009995	-2.99992229990629\\
-1.00352591585436	-2.99999689197693\\
-0.989422296271406	-2.99997202785035\\
-0.975319202698363	-2.99984770876298\\
-0.961217336456352	-2.999623940897\\
-0.947117398805455	-2.99930073537997\\
-0.93302009090985	-2.99887810828431\\
-0.918926113802947	-2.9983560806265\\
-0.904836168352515	-2.99773467836602\\
-0.890750955225844	-2.99701393240406\\
-0.876671174854887	-2.99619387858202\\
-0.862597527401438	-2.99527455767967\\
-0.848530712722316	-2.99425601541316\\
-0.834471430334554	-2.99313830243275\\
-0.820420379380617	-2.99192147432026\\
-0.806378258593643	-2.99060559158633\\
-0.792345766262681	-2.98919071966741\\
-0.778323600197978	-2.98767692892251\\
-0.764312457696277	-2.98606429462967\\
-0.750313035506135	-2.98435289698225\\
-0.73632602979328	-2.98254282108494\\
-0.722352136105994	-2.98063415694951\\
-0.708392049340521	-2.97862699949035\\
-0.694446463706507	-2.97652144851973\\
-0.680516072692492	-2.97431760874287\\
-0.666601569031406	-2.9720155897527\\
-0.65270364466614	-2.96961550602442\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.33226762955019e-15	-2.73205080756888\\
0.0121891718136484	-2.72495596478959\\
0.0243280093061282	-2.71777534309669\\
0.0364159088351894	-2.71050929956938\\
0.0484522692916396	-2.70315819553476\\
0.06043649212923	-2.69572239654982\\
0.0723679813944169	-2.68820227238328\\
0.084246143756006	-2.6805981969972\\
0.0960703885346477	-2.67291054852837\\
0.107840127732219	-2.66513970926954\\
0.11955477606106	-2.65728606565037\\
0.131213750973076	-2.64935000821821\\
0.142816472688713	-2.64133193161875\\
0.154362364225785	-2.63323223457629\\
0.165850851428166	-2.625051319874\\
0.177281362994344	-2.61678959433384\\
0.188653330505831	-2.60844746879635\\
0.199966188455422	-2.60002535810023\\
0.211219374275333	-2.59152368106166\\
0.222412328365154	-2.58294286045355\\
0.2335444941197	-2.57428332298445\\
0.244615317956673	-2.56554549927736\\
0.255624249344196	-2.55672982384832\\
0.266570740828194	-2.54783673508478\\
0.277454248059615	-2.53886667522383\\
0.288274229821494	-2.52982009033018\\
0.299030148055876	-2.52069743027399\\
0.309721467890569	-2.51149914870852\\
0.320347657665737	-2.50222570304752\\
0.330908188960347	-2.49287755444252\\
0.341402536618441	-2.48345516775992\\
0.351830178775252	-2.47395901155781\\
0.362190596883159	-2.46438955806271\\
0.372483275737466	-2.4547472831461\\
0.382707703502029	-2.44503266630071\\
0.392863371734707	-2.43524619061673\\
0.402949775412641	-2.42538834275773\\
0.412966412957377	-2.41545961293651\\
0.422912786259803	-2.40546049489068\\
0.432788400704913	-2.39539148585816\\
0.44259276519642	-2.3852530865524\\
0.452325392181158	-2.37504580113749\\
0.461985797673342	-2.36477013720313\\
0.47157350127863	-2.35442660573933\\
0.481088026218008	-2.34401572111105\\
0.490528899351508	-2.33353800103258\\
0.499895651201731	-2.32299396654185\\
0.509187815977191	-2.31238414197444\\
0.518404931595485	-2.30170905493759\\
0.527546539706268	-2.29096923628389\\
0.53661218571404	-2.28016522008494\\
0.545601418800766	-2.26929754360475\\
0.554513791948278	-2.25836674727306\\
0.563348861960519	-2.24737337465843\\
0.572106189485574	-2.23631797244121\\
0.580785339037518	-2.22520109038641\\
0.589385879018075	-2.21402328131628\\
0.597907381738082	-2.20278510108288\\
0.606349423438751	-2.19148710854041\\
0.614711584312748	-2.18012986551744\\
0.622993448525068	-2.16871393678894\\
0.631194604233708	-2.15723989004823\\
0.639314643610156	-2.14570829587871\\
0.647353162859665	-2.13411972772554\\
0.655309762241336	-2.12247476186707\\
0.663184046087996	-2.1107739773862\\
0.670975622825872	-2.09901795614161\\
0.678684104994066	-2.08720728273879\\
0.686309109263822	-2.07534254450099\\
0.693850256457583	-2.06342433143998\\
0.70130717156786	-2.05145323622678\\
0.708679483775862	-2.0394298541621\\
0.715966826469953	-2.02735478314681\\
0.723168837263875	-2.01522862365216\\
0.730285158014766	-2.00305197868995\\
0.737315434840976	-1.99082545378251\\
0.744259318139665	-1.97854965693262\\
0.751116462604181	-1.96622519859328\\
0.757886527241238	-1.95385269163731\\
0.764569175387872	-1.94143275132692\\
0.771164074728179	-1.92896599528307\\
0.777670897309846	-1.91645304345482\\
0.784089319560455	-1.90389451808843\\
0.790419022303574	-1.89129104369645\\
0.796659690774633	-1.87864324702669\\
0.802811014636573	-1.86595175703099\\
0.808872687995277	-1.853217204834\\
0.814844409414789	-1.84044022370177\\
0.820725881932293	-1.82762144901028\\
0.82651681307289	-1.8147615182138\\
0.832216914864139	-1.80186107081323\\
0.837825903850373	-1.78892074832429\\
0.843343501106804	-1.77594119424561\\
0.848769432253384	-1.76292305402675\\
0.854103427468453	-1.74986697503606\\
0.859345221502161	-1.73677360652854\\
0.864494553689651	-1.72364359961353\\
0.869551167964027	-1.71047760722231\\
0.874514812869085	-1.69727628407568\\
0.879385241571816	-1.68404028665134\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-1\\
0.999950271824109	-0.985896446168645\\
0.999801089769326	-0.971793593681293\\
0.999552461254204	-0.957692143847078\\
0.999204398642584	-0.943592797905375\\
0.998756919242986	-0.929496256990937\\
0.998210045307744	-0.915403222099035\\
0.9975638040319	-0.901314394050582\\
0.996818227551856	-0.887230473457301\\
0.995973352943769	-0.873152160686872\\
0.995029222221712	-0.859080155828106\\
0.993985882335584	-0.845015158656139\\
0.992843385168775	-0.830957868597622\\
0.991601787535583	-0.816908984695948\\
0.990261151178396	-0.802869205576488\\
0.988821542764614	-0.788839229411847\\
0.987283033883336	-0.774819753887146\\
0.985645701041803	-0.760811476165332\\
0.98390962566159	-0.746815092852501\\
0.982074894074561	-0.732831299963267\\
0.980141597518569	-0.718860792886142\\
0.978109832132926	-0.704904266348956\\
0.975979698953618	-0.690962414384319\\
0.973751303908283	-0.677035930295098\\
0.971424757810941	-0.663125506619939\\
0.969000176356486	-0.649231835098842\\
0.966477680114932	-0.635355606638746\\
0.963857394525413	-0.62149751127918\\
0.961139449889955	-0.607658238157949\\
0.958323981366985	-0.59383847547686\\
0.955411128964617	-0.580038910467504\\
0.952401037533688	-0.566260229357075\\
0.949293856760554	-0.552503117334251\\
0.946089741159648	-0.53876825851512\\
0.942788850065792	-0.525056335909157\\
0.939391347626281	-0.511368031385258\\
0.935897402792713	-0.497704025637842\\
0.932307189312591	-0.484064998152989\\
0.928620885720682	-0.470451627174655\\
0.924838675330141	-0.456864589670949\\
0.920960746223391	-0.443304561300459\\
0.916987291242772	-0.429772216378664\\
0.912918507980952	-0.416268227844392\\
0.908754598771102	-0.402793267226357\\
0.904495770676831	-0.389348004609774\\
0.900142235481891	-0.375933108603027\\
0.895694209679646	-0.362549246304421\\
0.891151914462307	-0.349197083269019\\
0.886515575709927	-0.335877283475531\\
0.881785423979177	-0.322590509293301\\
0.876961694491874	-0.309337421449378\\
0.872044627123285	-0.296118678995641\\
0.867034466390202	-0.282934939276043\\
0.86193146143878	-0.26978685789391\\
0.856735866032145	-0.256675088679345\\
0.851447938537781	-0.243600283656715\\
0.846067941914675	-0.230563093012225\\
0.840596143700246	-0.21756416506158\\
0.835032815997039	-0.204604146217761\\
0.829378235459191	-0.191683680958862\\
0.823632683278678	-0.17880341179605\\
0.817796445171331	-0.16596397924162\\
0.811869811362622	-0.153166021777128\\
0.805853076573243	-0.140410175821657\\
0.799746540004437	-0.127697075700158\\
0.79355050532313	-0.115027353611907\\
0.787265280646825	-0.102401639599076\\
0.780891178528279	-0.0898205615153911\\
0.774428515939963	-0.0772847449949143\\
0.767877614258301	-0.0647948134209377\\
0.761238799247681	-0.0523513878949722\\
0.754512401044267	-0.0399550872058742\\
0.74769875413957	-0.0276065277990633\\
0.740798197363822	-0.0153063237458719\\
0.733811073869124	-0.00305508671301413\\
0.726737731112382	0.00914657406784181\\
0.719578520838029	0.0212980518303638\\
0.712333799060533	0.0333987423037254\\
0.705003926046693	0.0454480437426639\\
0.697589266297722	0.0574453569573994\\
0.690090188531126	0.0693900853434271\\
0.682507065662363	0.0812816349111942\\
0.674840274786299	0.093119414315634\\
0.667090197158462	0.104902834885567\\
0.659257218176073	0.116631310652984\\
0.651341727358889	0.12830425838218\\
0.643344118329831	0.139921097598755\\
0.635264788795406	0.151481250618488\\
0.627104140525935	0.162984142576053\\
0.618862579335571	0.174429201453617\\
0.610540515062117	0.185815858109281\\
0.602138361546651	0.197143546305377\\
0.593656536612938	0.208411702736636\\
0.585095462046663	0.219619767058191\\
0.576455563574447	0.230767181913448\\
0.56773727084268	0.241853392961804\\
0.558941017396158	0.252877848906202\\
0.550067240656518	0.263840001520559\\
0.541116381900491	0.274739305677024\\
0.532088886237956	0.285575219373078\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.5	-1\\
1.49993783978014	-0.982370557710805\\
1.49975136221166	-0.964741992101616\\
1.49944057656775	-0.947115179808846\\
1.49900549830323	-0.929490997381717\\
1.49844614905373	-0.911870321238671\\
1.49776255663468	-0.894254027623792\\
1.49695475503988	-0.876642992563228\\
1.49602278443982	-0.859038091821626\\
1.49496669117971	-0.841440200858589\\
1.49378652777714	-0.823850194785132\\
1.49248235291948	-0.806268948320173\\
1.49105423146097	-0.788697335747027\\
1.48950223441948	-0.771136230869935\\
1.487826438973	-0.75358650697061\\
1.48602692845577	-0.736049036764808\\
1.48410379235417	-0.718524692358932\\
1.48205712630225	-0.701014345206664\\
1.47988703207699	-0.683518866065627\\
1.4775936175932	-0.666039124954084\\
1.47517699689821	-0.648575991107676\\
1.47263729016616	-0.631130332936195\\
1.46997462369202	-0.613703017980399\\
1.46718912988535	-0.596294912868871\\
1.46428094726368	-0.578906883274924\\
1.46125022044561	-0.561539793873552\\
1.45809710014366	-0.544194508298431\\
1.45482174315677	-0.526871889098975\\
1.45142431236244	-0.509572797697436\\
1.44790497670873	-0.492298094346075\\
1.44426391120577	-0.475048638084379\\
1.44050129691711	-0.457825286696343\\
1.43661732095069	-0.440628896667814\\
1.43261217644956	-0.4234603231439\\
1.42848606258224	-0.406320419886445\\
1.42423918453285	-0.389210039231572\\
1.41987175349089	-0.372130032047302\\
1.41538398664074	-0.355081247691235\\
1.41077610715085	-0.338064533968319\\
1.40604834416268	-0.321080737088685\\
1.40120093277924	-0.304130701625574\\
1.39623411405346	-0.28721527047333\\
1.39114813497619	-0.270335284805489\\
1.38594324846388	-0.253491584032946\\
1.38061971334604	-0.236685005762217\\
1.37517779435236	-0.219916385753782\\
1.36961776209956	-0.203186557880527\\
1.36393989307788	-0.186496354086273\\
1.35814446963741	-0.169846604344412\\
1.35223177997397	-0.153238136616627\\
1.34620211811484	-0.136671776811722\\
1.34005578390411	-0.120148348744552\\
1.33379308298775	-0.103668674095054\\
1.32741432679847	-0.087233572367387\\
1.32091983254018	-0.0708438608491814\\
1.31430992317223	-0.054500354570894\\
1.30758492739334	-0.0382038662652798\\
1.30074517962531	-0.0219552063269757\\
1.2937910199963	-0.00575518277220066\\
1.28672279432399	0.010395398801424\\
1.27954085409835	0.0264957352549373\\
1.27224555646416	0.042545025947976\\
1.26483726420328	0.0585424727785899\\
1.25731634571655	0.0744872802229288\\
1.24968317500555	0.0903786553748038\\
1.24193813165391	0.106215807985116\\
1.23408160080853	0.121997950501155\\
1.22611397316035	0.137724298105762\\
1.21803564492495	0.153394068756357\\
1.20984701782288	0.169006483223828\\
1.2015484990596	0.184560765131284\\
1.19314050130533	0.200056140992657\\
1.18462344267446	0.215491840251171\\
1.17599774670478	0.230867095317659\\
1.1672638423364	0.246181141608733\\
1.15842216389048	0.261433217584803\\
1.14947315104754	0.276622564787954\\
1.14041724882567	0.291748427879657\\
1.13125490755837	0.306810054678331\\
1.12198658287215	0.321806696196749\\
1.11261273566391	0.336737606679284\\
1.10313383207795	0.351602043638994\\
1.09355034348287	0.366399267894542\\
1.08386274644808	0.381128543606959\\
1.07407152272009	0.395789138316231\\
1.06417715919861	0.410380322977725\\
1.05418014791229	0.424901371998444\\
1.04408098599426	0.439351563273109\\
1.03388017565742	0.453730178220066\\
1.02357822416946	0.468036501817022\\
1.01317564382765	0.482269822636601\\
1.00267295193331	0.496429432881721\\
0.992070670766173	0.510514628420794\\
0.98136932755833	0.524524708822738\\
0.970569454468059	0.53845897739181\\
0.959671588553351	0.552316741202254\\
0.948676271745198	0.566097311132753\\
0.937584050820647	0.5798000019007\\
0.926395477375614	0.593424132096279\\
0.915111107797445	0.606969024216348\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.25	1.1650635094611\\
0.234701375013074	1.17382439827619\\
0.219341350578996	1.18247718676924\\
0.203920690523766	1.19102144465288\\
0.188440161688678	1.19945674703673\\
0.172900533892194	1.2077826744486\\
0.157302579891657	1.2159988128553\\
0.141647075344867	1.22410475368327\\
0.125934798771509	1.23210009383884\\
0.110166531514436	1.23998443572834\\
0.0943430577008144	1.24775738727782\\
0.0784651642031338	1.25541856195259\\
0.0625336406000758	1.26296757877641\\
0.0465492791372468	1.27040406235042\\
0.0305128746877863	1.27772764287189\\
0.0144252247128347	1.28493795615249\\
-0.00171287077811966	1.29203464363651\\
-0.0179006092670266	1.29901735241862\\
-0.0341371857671781	1.30588573526145\\
-0.0504217928632427	1.31263945061286\\
-0.0667536207514149	1.31927816262289\\
-0.0831318572796839	1.32580154116051\\
-0.0995556879882238	1.33220926183\\
-0.116024296149891	1.33850100598711\\
-0.132536862810844	1.34467646075486\\
-0.149092566831261	1.35073531903917\\
-0.165690584926183	1.35667727954406\\
-0.182330091706446	1.36250204678667\\
-0.199010259719728	1.36820933111196\\
-0.215730259491703	1.37379884870708\\
-0.23248925956728	1.37927032161552\\
-0.249286426551956	1.38462347775092\\
-0.266120925153257	1.38985805091057\\
-0.282991918222274	1.39497378078872\\
-0.299898566795297	1.39997041298944\\
-0.316840030135533	1.40484769903933\\
-0.333815465774912	1.40960539639986\\
-0.350824029555985	1.4142432684794\\
-0.367864875673901	1.41876108464504\\
-0.384937156718466	1.42315862023402\\
-0.402040023716287	1.42743565656492\\
-0.419172626172983	1.43159198094853\\
-0.436334112115489	1.43562738669842\\
-0.45352362813441	1.43954167314121\\
-0.470740319426472	1.44333464562659\\
-0.487983329837023	1.44700611553695\\
-0.505251801902606	1.45055590029678\\
-0.522544876893607	1.45398382338178\\
-0.539861694856949	1.45728971432757\\
-0.557201394658864	1.46047340873823\\
-0.574563114027709	1.46353474829445\\
-0.591945989596851	1.46647358076139\\
-0.609349156947596	1.46928975999627\\
-0.626771750652176	1.47198314595564\\
-0.644212904316787	1.47455360470233\\
-0.661671750624672	1.47700100841211\\
-0.679147421379251	1.47932523538007\\
-0.696639047547295	1.48152617002662\\
-0.714145759302141	1.48360370290331\\
-0.731666686066947	1.48555773069822\\
-0.749200956557987	1.48738815624111\\
-0.766747698827972	1.48909488850826\\
-0.784306040309417	1.49067784262698\\
-0.801875107858028	1.49213693987986\\
-0.819454027796125	1.49347210770864\\
-0.837041925956083	1.49468327971787\\
-0.85463792772381	1.49577039567817\\
-0.872241158082235	1.49673340152925\\
-0.889850741654823	1.49757224938259\\
-0.907465802749104	1.49828689752381\\
-0.925085465400222	1.49887731041476\\
-0.942708853414494	1.49934345869529\\
-0.96033509041298	1.49968531918469\\
-0.977963299875066	1.49990287488286\\
-0.995592605182053	1.49999611497116\\
-1.01322212966074	1.49996503481293\\
-1.03085099662704	1.49980963595373\\
-1.04847832942956	1.49952992612125\\
-1.06610325149318	1.49912591922497\\
-1.08372488636269	1.49859763535539\\
-1.10134235774632	1.49794510078313\\
-1.11895478955936	1.49716834795752\\
-1.1365613059677	1.49626741550508\\
-1.15416103143139	1.49524234822752\\
-1.1717530907482	1.49409319709959\\
-1.18933660909711	1.49282001926646\\
-1.20691071208181	1.49142287804094\\
-1.22447452577423	1.48990184290033\\
-1.24202717675795	1.48825698948291\\
-1.25956779217165	1.48648839958427\\
-1.27709549975253	1.48459616115314\\
-1.29460942787965	1.48258036828708\\
-1.31210870561733	1.48044112122781\\
-1.3295924627584	1.47817852635617\\
-1.34705982986751	1.47579269618689\\
-1.36450993832435	1.47328374936294\\
-1.38194192036687	1.47065181064967\\
-1.39935490913439	1.46789701092859\\
-1.41674803871074	1.46501948719087\\
-1.43412044416733	1.46201938253052\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.25	1.1650635094611\\
-2.26523646476706	1.15619495598699\\
-2.28041001163266	1.14721917887086\\
-2.29551988604399	1.13813662446172\\
-2.31056533661455	1.12894774441845\\
-2.32554561516154	1.11965299568727\\
-2.34045997674302	1.1102528404791\\
-2.35530767969501	1.1007477462465\\
-2.37008798566831	1.09113818566047\\
-2.38480015966528	1.08142463658693\\
-2.39944347007633	1.07160758206296\\
-2.41401718871635	1.06168751027277\\
-2.42852059086089	1.05166491452343\\
-2.44295295528223	1.04154029322036\\
-2.45731356428521	1.0313141498425\\
-2.47160170374293	1.0209869929173\\
-2.48581666313229	1.01055933599544\\
-2.49995773556928	1.00003169762529\\
-2.51402421784417	0.989404601327081\\
-2.52801541045644	0.978678575566942\\
-2.54193061764963	0.967854153730566\\
-2.55576914744584	0.956931874096705\\
-2.56953031168025	0.9459122798104\\
-2.58321342603525	0.934795918855976\\
-2.59681781007452	0.923583344029786\\
-2.61034278727687	0.912275112912722\\
-2.62378768506985	0.900871787842491\\
-2.63715183486321	0.889373935885647\\
-2.65043457208217	0.877782128809393\\
-2.66363523620043	0.866096943053154\\
-2.67675317077305	0.854318959699899\\
-2.68978772346907	0.842448764447259\\
-2.70273824610395	0.830486947578389\\
-2.71560409467183	0.818434103932622\\
-2.72838462937754	0.806290832875889\\
-2.74107921466838	0.794057738270908\\
-2.7536872192658	0.781735428447158\\
-2.76620801619672	0.76932451617063\\
-2.77864098282475	0.756825618613355\\
-2.79098550088114	0.744239357322705\\
-2.80324095649552	0.731566358190498\\
-2.81540674022645	0.718807251421864\\
-2.82748224709168	0.705962671503908\\
-2.83946687659829	0.693033257174159\\
-2.85136003277251	0.680019651388806\\
-2.86316112418939	0.66692250129073\\
-2.87486956400216	0.653742458177311\\
-2.88648476997149	0.640480177468054\\
-2.89800616449436	0.627136318671985\\
-2.90943317463283	0.613711545354861\\
-2.92076523214255	0.600206525106173\\
-2.93200177350096	0.586621929505941\\
-2.94314223993535	0.572958434091326\\
-2.95418607745065	0.559216718323031\\
-2.96513273685697	0.545397465551514\\
-2.9759816737969	0.531501362983008\\
-2.98673234877259	0.517529101645346\\
-2.9973842271726	0.503481376353597\\
-3.00793677929844	0.489358885675515\\
-3.01838948039094	0.475162331896801\\
-3.02874181065633	0.460892420986178\\
-3.03899325529214	0.446549862560286\\
-3.0491433045127	0.432135369848393\\
-3.05919145357458	0.417649659656928\\
-3.06913720280167	0.403093452333835\\
-3.07898005761	0.388467471732752\\
-3.08871952853234	0.373772445177016\\
-3.09835513124258	0.359009103423491\\
-3.10788638657978	0.344178180626233\\
-3.11731282057198	0.329280414299981\\
-3.12663396445982	0.314316545283476\\
-3.13584935471983	0.299287317702631\\
-3.14495853308744	0.284193478933517\\
-3.15396104657984	0.269035779565204\\
-3.16285644751846	0.253814973362434\\
-3.17164429355122	0.238531817228132\\
-3.18032414767458	0.223187071165776\\
-3.18889557825523	0.207781498241598\\
-3.19735815905155	0.192315864546636\\
-3.20571146923484	0.176790939158643\\
-3.21395509341022	0.161207494103842\\
-3.22208862163731	0.145566304318527\\
-3.23011164945057	0.129868147610536\\
-3.23802377787947	0.114113804620567\\
-3.24582461346829	0.0983040587833575\\
-3.25351376829572	0.082439696288731\\
-3.2610908599941	0.0665215060424968\\
-3.26855551176849	0.050550279627217\\
-3.27590735241537	0.0345268112628494\\
-3.28314601634111	0.0184518977672468\\
-3.29027114358017	0.00232633851653508\\
-3.29728237981297	-0.0138490645946379\\
-3.30417937638351	-0.030073507192983\\
-3.31096179031673	-0.0463461824665642\\
-3.31762928433557	-0.0626662812049221\\
-3.3241815268777	-0.0790329918393182\\
-3.33061819211206	-0.0954455004830864\\
-3.33693895995503	-0.111902990972109\\
-3.34314351608636	-0.128404644905406\\
-3.34923155196477	-0.144949641685827\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.5	-1\\
-3.49993783978014	-1.0176294422892\\
-3.49975136221166	-1.03525800789838\\
-3.49944057656775	-1.05288482019115\\
-3.49900549830323	-1.07050900261828\\
-3.49844614905373	-1.08812967876133\\
-3.49776255663468	-1.10574597237621\\
-3.49695475503988	-1.12335700743677\\
-3.49602278443982	-1.14096190817837\\
-3.49496669117971	-1.15855979914141\\
-3.49378652777714	-1.17614980521487\\
-3.49248235291948	-1.19373105167983\\
-3.49105423146097	-1.21130266425297\\
-3.48950223441948	-1.22886376913006\\
-3.487826438973	-1.24641349302939\\
-3.48602692845577	-1.26395096323519\\
-3.48410379235417	-1.28147530764107\\
-3.48205712630225	-1.29898565479334\\
-3.47988703207699	-1.31648113393437\\
-3.4775936175932	-1.33396087504592\\
-3.47517699689821	-1.35142400889232\\
-3.47263729016616	-1.3688696670638\\
-3.46997462369202	-1.3862969820196\\
-3.46718912988535	-1.40370508713113\\
-3.46428094726368	-1.42109311672508\\
-3.46125022044561	-1.43846020612645\\
-3.45809710014366	-1.45580549170157\\
-3.45482174315677	-1.47312811090103\\
-3.45142431236244	-1.49042720230256\\
-3.44790497670873	-1.50770190565392\\
-3.44426391120577	-1.52495136191562\\
-3.44050129691711	-1.54217471330366\\
-3.43661732095069	-1.55937110333219\\
-3.43261217644956	-1.5765396768561\\
-3.42848606258224	-1.59367958011356\\
-3.42423918453285	-1.61078996076843\\
-3.41987175349089	-1.6278699679527\\
-3.41538398664074	-1.64491875230876\\
-3.41077610715085	-1.66193546603168\\
-3.40604834416268	-1.67891926291131\\
-3.40120093277924	-1.69586929837443\\
-3.39623411405346	-1.71278472952667\\
-3.39114813497619	-1.72966471519451\\
-3.38594324846388	-1.74650841596705\\
-3.38061971334604	-1.76331499423778\\
-3.37517779435236	-1.78008361424622\\
-3.36961776209956	-1.79681344211947\\
-3.36393989307788	-1.81350364591373\\
-3.35814446963741	-1.83015339565559\\
-3.35223177997397	-1.84676186338337\\
-3.34620211811484	-1.86332822318828\\
-3.34005578390411	-1.87985165125545\\
-3.33379308298775	-1.89633132590495\\
-3.32741432679847	-1.91276642763261\\
-3.32091983254018	-1.92915613915082\\
-3.31430992317223	-1.94549964542911\\
-3.30758492739334	-1.96179613373472\\
-3.30074517962531	-1.97804479367302\\
-3.2937910199963	-1.9942448172278\\
-3.28672279432399	-2.01039539880142\\
-3.27954085409835	-2.02649573525494\\
-3.27224555646416	-2.04254502594798\\
-3.26483726420328	-2.05854247277859\\
-3.25731634571655	-2.07448728022293\\
-3.24968317500555	-2.0903786553748\\
-3.24193813165391	-2.10621580798512\\
-3.23408160080853	-2.12199795050116\\
-3.22611397316035	-2.13772429810576\\
-3.21803564492495	-2.15339406875636\\
-3.20984701782288	-2.16900648322383\\
-3.2015484990596	-2.18456076513128\\
-3.19314050130533	-2.20005614099266\\
-3.18462344267446	-2.21549184025117\\
-3.17599774670478	-2.23086709531766\\
-3.1672638423364	-2.24618114160873\\
-3.15842216389048	-2.2614332175848\\
-3.14947315104754	-2.27662256478795\\
-3.14041724882567	-2.29174842787966\\
-3.13125490755837	-2.30681005467833\\
-3.12198658287215	-2.32180669619675\\
-3.11261273566391	-2.33673760667928\\
-3.10313383207795	-2.35160204363899\\
-3.09355034348287	-2.36639926789454\\
-3.08386274644808	-2.38112854360696\\
-3.07407152272009	-2.39578913831623\\
-3.06417715919861	-2.41038032297773\\
-3.05418014791229	-2.42490137199844\\
-3.04408098599426	-2.43935156327311\\
-3.03388017565742	-2.45373017822007\\
-3.02357822416946	-2.46803650181702\\
-3.01317564382765	-2.4822698226366\\
-3.00267295193331	-2.49642943288172\\
-2.99207067076617	-2.51051462842079\\
-2.98136932755833	-2.52452470882274\\
-2.97056945446806	-2.53845897739181\\
-2.95967158855335	-2.55231674120225\\
-2.9486762717452	-2.56609731113275\\
-2.93758405082065	-2.5798000019007\\
-2.92639547737561	-2.59342413209628\\
-2.91511110779745	-2.60696902421635\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.25	-3.1650635094611\\
-2.23470137501307	-3.17382439827619\\
-2.219341350579	-3.18247718676924\\
-2.20392069052377	-3.19102144465288\\
-2.18844016168868	-3.19945674703673\\
-2.17290053389219	-3.2077826744486\\
-2.15730257989166	-3.2159988128553\\
-2.14164707534487	-3.22410475368327\\
-2.12593479877151	-3.23210009383884\\
-2.11016653151444	-3.23998443572834\\
-2.09434305770081	-3.24775738727782\\
-2.07846516420313	-3.25541856195259\\
-2.06253364060008	-3.26296757877641\\
-2.04654927913725	-3.27040406235042\\
-2.03051287468779	-3.27772764287189\\
-2.01442522471284	-3.28493795615249\\
-1.99828712922188	-3.29203464363651\\
-1.98209939073297	-3.29901735241862\\
-1.96586281423282	-3.30588573526145\\
-1.94957820713676	-3.31263945061286\\
-1.93324637924859	-3.31927816262289\\
-1.91686814272032	-3.32580154116051\\
-1.90044431201178	-3.33220926183\\
-1.88397570385011	-3.33850100598711\\
-1.86746313718916	-3.34467646075486\\
-1.85090743316874	-3.35073531903917\\
-1.83430941507382	-3.35667727954406\\
-1.81766990829355	-3.36250204678667\\
-1.80098974028027	-3.36820933111196\\
-1.7842697405083	-3.37379884870708\\
-1.76751074043272	-3.37927032161552\\
-1.75071357344804	-3.38462347775091\\
-1.73387907484674	-3.38985805091057\\
-1.71700808177773	-3.39497378078872\\
-1.7001014332047	-3.39997041298944\\
-1.68315996986447	-3.40484769903933\\
-1.66618453422509	-3.40960539639985\\
-1.64917597044402	-3.41424326847939\\
-1.6321351243261	-3.41876108464504\\
-1.61506284328153	-3.42315862023402\\
-1.59795997628371	-3.42743565656492\\
-1.58082737382702	-3.43159198094853\\
-1.56366588788451	-3.43562738669842\\
-1.54647637186559	-3.43954167314121\\
-1.52925968057353	-3.44333464562659\\
-1.51201667016298	-3.44700611553695\\
-1.49474819809739	-3.45055590029678\\
-1.47745512310639	-3.45398382338178\\
-1.46013830514305	-3.45728971432757\\
-1.44279860534114	-3.46047340873823\\
-1.42543688597229	-3.46353474829445\\
-1.40805401040315	-3.46647358076139\\
-1.3906508430524	-3.46928975999627\\
-1.37322824934783	-3.47198314595564\\
-1.35578709568321	-3.47455360470233\\
-1.33832824937533	-3.47700100841211\\
-1.32085257862075	-3.47932523538007\\
-1.30336095245271	-3.48152617002662\\
-1.28585424069786	-3.48360370290331\\
-1.26833331393305	-3.48555773069822\\
-1.25079904344201	-3.48738815624111\\
-1.23325230117203	-3.48909488850826\\
-1.21569395969058	-3.49067784262698\\
-1.19812489214197	-3.49213693987986\\
-1.18054597220388	-3.49347210770864\\
-1.16295807404392	-3.49468327971787\\
-1.14536207227619	-3.49577039567817\\
-1.12775884191777	-3.49673340152925\\
-1.11014925834518	-3.49757224938259\\
-1.0925341972509	-3.49828689752381\\
-1.07491453459978	-3.49887731041476\\
-1.05729114658551	-3.49934345869529\\
-1.03966490958702	-3.49968531918469\\
-1.02203670012494	-3.49990287488286\\
-1.00440739481795	-3.49999611497116\\
-0.986777870339257	-3.49996503481293\\
-0.969149003372954	-3.49980963595373\\
-0.95152167057044	-3.49952992612125\\
-0.933896748506819	-3.49912591922497\\
-0.916275113637312	-3.49859763535539\\
-0.898657642253684	-3.49794510078313\\
-0.881045210440644	-3.49716834795752\\
-0.863438694032305	-3.49626741550508\\
-0.845838968568609	-3.49524234822752\\
-0.828246909251797	-3.49409319709959\\
-0.810663390902895	-3.49282001926646\\
-0.793089287918192	-3.49142287804094\\
-0.775525474225771	-3.48990184290033\\
-0.757972823242053	-3.48825698948291\\
-0.740432207828352	-3.48648839958427\\
-0.722904500247473	-3.48459616115314\\
-0.705390572120347	-3.48258036828708\\
-0.687891294382669	-3.48044112122781\\
-0.6704075372416	-3.47817852635617\\
-0.652940170132493	-3.47579269618689\\
-0.635490061675651	-3.47328374936294\\
-0.618058079633133	-3.47065181064967\\
-0.600645090865615	-3.46789701092859\\
-0.583251961289258	-3.46501948719087\\
-0.565879555832675	-3.46201938253052\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.249999999999998	-3.1650635094611\\
0.265236464767061	-3.15619495598699\\
0.28041001163266	-3.14721917887086\\
0.295519886043987	-3.13813662446172\\
0.31056533661455	-3.12894774441845\\
0.325545615161537	-3.11965299568727\\
0.340459976743021	-3.1102528404791\\
0.355307679695008	-3.1007477462465\\
0.370087985668309	-3.09113818566047\\
0.384800159665273	-3.08142463658693\\
0.399443470076325	-3.07160758206296\\
0.414017188716345	-3.06168751027277\\
0.428520590860891	-3.05166491452343\\
0.442952955282232	-3.04154029322036\\
0.457313564285208	-3.0313141498425\\
0.47160170374293	-3.0209869929173\\
0.485816663132288	-3.01055933599544\\
0.499957735569278	-3.00003169762529\\
0.514024217844166	-2.98940460132708\\
0.528015410456443	-2.97867857556694\\
0.541930617649625	-2.96785415373057\\
0.555769147445841	-2.9569318740967\\
0.569530311680245	-2.9459122798104\\
0.583213426035243	-2.93479591885598\\
0.596817810074519	-2.92358334402979\\
0.610342787276868	-2.91227511291272\\
0.623787685069845	-2.90087178784249\\
0.637151834863211	-2.88937393588565\\
0.650434572082171	-2.87778212880939\\
0.663635236200434	-2.86609694305315\\
0.676753170773051	-2.8543189596999\\
0.689787723469065	-2.84244876444726\\
0.702738246103949	-2.83048694757839\\
0.715604094671833	-2.81843410393262\\
0.728384629377536	-2.80629083287589\\
0.741079214668384	-2.79405773827091\\
0.753687219265802	-2.78173542844716\\
0.766208016196722	-2.76932451617063\\
0.778640982824753	-2.75682561861335\\
0.790985500881142	-2.74423935732271\\
0.803240956495525	-2.7315663581905\\
0.815406740226447	-2.71880725142186\\
0.827482247091677	-2.70596267150391\\
0.839466876598288	-2.69303325717416\\
0.85136003277251	-2.68001965138881\\
0.863161124189385	-2.66692250129073\\
0.874869564002164	-2.65374245817731\\
0.886484769971489	-2.64048017746805\\
0.898006164494356	-2.62713631867199\\
0.909433174632834	-2.61371154535486\\
0.92076523214255	-2.60020652510617\\
0.932001773500957	-2.58662192950594\\
0.943142239935348	-2.57295843409133\\
0.954186077450649	-2.55921671832303\\
0.965132736856968	-2.54539746555151\\
0.975981673796897	-2.53150136298301\\
0.986732348772593	-2.51752910164535\\
0.997384227172603	-2.5034813763536\\
1.00793677929844	-2.48935888567552\\
1.01838948039094	-2.4751623318968\\
1.02874181065633	-2.46089242098618\\
1.03899325529213	-2.44654986256029\\
1.0491433045127	-2.43213536984839\\
1.05919145357458	-2.41764965965693\\
1.06913720280167	-2.40309345233384\\
1.07898005761	-2.38846747173275\\
1.08871952853234	-2.37377244517702\\
1.09835513124258	-2.35900910342349\\
1.10788638657978	-2.34417818062623\\
1.11731282057198	-2.32928041429998\\
1.12663396445982	-2.31431654528348\\
1.13584935471983	-2.29928731770263\\
1.14495853308744	-2.28419347893352\\
1.15396104657984	-2.2690357795652\\
1.16285644751846	-2.25381497336243\\
1.17164429355122	-2.23853181722813\\
1.18032414767458	-2.22318707116578\\
1.18889557825523	-2.2077814982416\\
1.19735815905155	-2.19231586454664\\
1.20571146923484	-2.17679093915864\\
1.21395509341022	-2.16120749410384\\
1.22208862163731	-2.14556630431853\\
1.23011164945057	-2.12986814761054\\
1.23802377787947	-2.11411380462057\\
1.24582461346829	-2.09830405878336\\
1.25351376829572	-2.08243969628873\\
1.2610908599941	-2.0665215060425\\
1.26855551176849	-2.05055027962722\\
1.27590735241537	-2.03452681126285\\
1.28314601634111	-2.01845189776725\\
1.29027114358017	-2.00232633851654\\
1.29728237981297	-1.98615093540536\\
1.30417937638351	-1.96992649280702\\
1.31096179031673	-1.95365381753344\\
1.31762928433557	-1.93733371879508\\
1.3241815268777	-1.92096700816068\\
1.33061819211206	-1.90455449951691\\
1.33693895995503	-1.88809700902789\\
1.34314351608636	-1.87159535509459\\
1.34923155196477	-1.85505035831417\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.5	-1\\
1.49993783978014	-0.982370557710806\\
1.49975136221166	-0.964741992101616\\
1.49944057656775	-0.947115179808847\\
1.49900549830323	-0.929490997381718\\
1.49844614905373	-0.911870321238671\\
1.49776255663468	-0.894254027623793\\
1.49695475503988	-0.876642992563227\\
1.49602278443982	-0.859038091821627\\
1.49496669117971	-0.84144020085859\\
1.49378652777714	-0.823850194785132\\
1.49248235291948	-0.806268948320173\\
1.49105423146097	-0.788697335747028\\
1.48950223441948	-0.771136230869935\\
1.487826438973	-0.75358650697061\\
1.48602692845577	-0.736049036764809\\
1.48410379235417	-0.718524692358932\\
1.48205712630225	-0.701014345206665\\
1.47988703207699	-0.683518866065626\\
1.4775936175932	-0.666039124954084\\
1.47517699689821	-0.648575991107677\\
1.47263729016616	-0.631130332936195\\
1.46997462369202	-0.613703017980399\\
1.46718912988535	-0.596294912868872\\
1.46428094726368	-0.578906883274924\\
1.46125022044561	-0.561539793873552\\
1.45809710014366	-0.544194508298433\\
1.45482174315677	-0.526871889098975\\
1.45142431236244	-0.509572797697437\\
1.44790497670873	-0.492298094346075\\
1.44426391120577	-0.475048638084379\\
1.44050129691711	-0.457825286696344\\
1.43661732095069	-0.440628896667813\\
1.43261217644956	-0.4234603231439\\
1.42848606258224	-0.406320419886446\\
1.42423918453285	-0.389210039231572\\
1.41987175349089	-0.372130032047303\\
1.41538398664074	-0.355081247691236\\
1.41077610715085	-0.338064533968318\\
1.40604834416268	-0.321080737088686\\
1.40120093277924	-0.304130701625574\\
1.39623411405346	-0.28721527047333\\
1.39114813497619	-0.27033528480549\\
1.38594324846388	-0.253491584032946\\
1.38061971334604	-0.236685005762218\\
1.37517779435236	-0.219916385753783\\
1.36961776209956	-0.203186557880526\\
1.36393989307788	-0.186496354086274\\
1.35814446963741	-0.169846604344413\\
1.35223177997397	-0.153238136616627\\
1.34620211811484	-0.136671776811723\\
1.34005578390411	-0.120148348744551\\
1.33379308298775	-0.103668674095054\\
1.32741432679848	-0.0872335723673879\\
1.32091983254018	-0.0708438608491809\\
1.31430992317223	-0.0545003545708944\\
1.30758492739334	-0.0382038662652808\\
1.30074517962531	-0.0219552063269752\\
1.2937910199963	-0.00575518277220111\\
1.28672279432399	0.0103953988014229\\
1.27954085409835	0.0264957352549373\\
1.27224555646416	0.0425450259479754\\
1.26483726420328	0.0585424727785906\\
1.25731634571655	0.0744872802229288\\
1.24968317500555	0.0903786553748032\\
1.24193813165391	0.106215807985117\\
1.23408160080853	0.121997950501155\\
1.22611397316035	0.137724298105761\\
1.21803564492495	0.153394068756357\\
1.20984701782288	0.169006483223828\\
1.2015484990596	0.184560765131285\\
1.19314050130533	0.200056140992657\\
1.18462344267446	0.215491840251171\\
1.17599774670478	0.23086709531766\\
1.1672638423364	0.246181141608732\\
1.15842216389048	0.261433217584802\\
1.14947315104754	0.276622564787955\\
1.14041724882567	0.291748427879657\\
1.13125490755837	0.30681005467833\\
1.12198658287215	0.321806696196749\\
1.11261273566391	0.336737606679284\\
1.10313383207795	0.351602043638993\\
1.09355034348287	0.366399267894542\\
1.08386274644808	0.381128543606958\\
1.07407152272009	0.39578913831623\\
1.06417715919861	0.410380322977725\\
1.05418014791229	0.424901371998444\\
1.04408098599426	0.43935156327311\\
1.03388017565742	0.453730178220066\\
1.02357822416946	0.468036501817022\\
1.01317564382765	0.482269822636601\\
1.00267295193331	0.496429432881721\\
0.992070670766173	0.510514628420795\\
0.981369327558329	0.524524708822738\\
0.970569454468059	0.53845897739181\\
0.95967158855335	0.552316741202255\\
0.948676271745197	0.566097311132753\\
0.937584050820648	0.579800001900699\\
0.926395477375613	0.59342413209628\\
0.915111107797445	0.606969024216348\\
};

\addplot[area legend, draw=black, fill=gray!85!black, forget plot]
table[row sep=crcr] {%
x	y\\
2.65005836002643	2.001048116788\\
2.65042676851173	1.98527294899715\\
2.65147102289626	1.96975556323393\\
2.65309966657297	1.95450391762371\\
2.6552212429348	1.93952597029184\\
2.6577442953747	1.92482967936368\\
2.66057736728561	1.91042300296458\\
2.66362900206049	1.89631389921989\\
2.66684007209303	1.88251121115618\\
2.67112061660323	1.86903931376671\\
2.67674438419945	1.85587540702454\\
2.68347189714073	1.84297781923175\\
2.69106367768612	1.83030487869042\\
2.69928024809466	1.8178149137026\\
2.70788213062539	1.80546625257037\\
2.71662984753737	1.7932172235958\\
2.72538199428213	1.7810363177575\\
2.73481523383256	1.76898407754332\\
2.74500017179003	1.757071755042\\
2.7558041993792	1.74529084250072\\
2.76709470782476	1.73363283216667\\
2.77873908835137	1.72208921628704\\
2.79060473218371	1.71065148710903\\
2.80255903054644	1.69931113687981\\
2.81457922232423	1.688079936591\\
2.82699565510435	1.67701692990995\\
2.83978025604152	1.66609246444418\\
2.85286136435062	1.65526778577121\\
2.86616731924655	1.64450413946858\\
2.87962645994421	1.6337627711138\\
2.89316712565851	1.6230049262844\\
2.90671765560433	1.61219185055791\\
2.9203428365621	1.60133485121416\\
2.9342328420754	1.59050581857232\\
2.94830905858735	1.57968991916707\\
2.96248552229595	1.56886977879997\\
2.97667626939919	1.55802802327262\\
2.99079533609507	1.5471472783866\\
3.00475675858157	1.5362101699435\\
3.01847462280312	1.52519933983406\\
3.03207599436545	1.51416249132696\\
3.04568698532743	1.50313220258373\\
3.0592390824629	1.49207451556217\\
3.07266377254565	1.48095547222008\\
3.08589254234952	1.46974111451526\\
3.09885687864831	1.45839748440549\\
3.11148826821583	1.44689062384859\\
3.1237314796716	1.43518914870414\\
3.13587503825546	1.42333672135142\\
3.14796397956422	1.41135197553776\\
3.15986760174323	1.39922295251438\\
3.17145520293785	1.38693769353249\\
3.18259608129342	1.37448423984331\\
3.19315953495529	1.36185063269804\\
3.20301486206881	1.3490249133479\\
3.21208044242582	1.33599351066186\\
3.22067966715116	1.32273902019288\\
3.22889675249882	1.30926896683392\\
3.23673098450843	1.29559523137\\
3.24418164921963	1.28172969458615\\
3.25124803267206	1.2676842372674\\
3.25792942090536	1.25347074019878\\
3.26422509995918	1.23910108416531\\
3.27012949702796	1.22455943607266\\
3.27565262183507	1.20976504920766\\
3.28085634468614	1.19474551527627\\
3.28580582907388	1.17953901949104\\
3.290566238491	1.16418374706454\\
3.29520273643021	1.14871788320933\\
3.29978048638423	1.13317961313795\\
3.30436465184577	1.11760712206297\\
3.30898480460079	1.101993081352\\
3.31358575075058	1.08627366218437\\
3.31813521447318	1.07045515768716\\
3.32260197855825	1.05454567343684\\
3.32695482579543	1.03855331500987\\
3.33116253897437	1.02248618798271\\
3.33519390088471	1.00635239793181\\
3.33901780633142	0.990160002711908\\
3.34272274291761	0.973868913709047\\
3.3463758887422	0.95745866028233\\
3.34993505985407	0.94095783714593\\
3.3533580723021	0.924395039014023\\
3.35660274213515	0.907798860600783\\
3.35962688540211	0.891197896620385\\
3.36238831815185	0.874620741787002\\
3.36485913977745	0.858093277008637\\
3.36733001867985	0.841571944002334\\
3.36983840147616	0.825038543418018\\
3.37226143444041	0.808501904175164\\
3.37447626384662	0.791970855193244\\
3.37636003596883	0.775454225391732\\
3.37778989708106	0.758960843690102\\
3.37864299345733	0.742499539007827\\
3.37887051570666	0.726070209404472\\
3.37896904922435	0.709618683200425\\
3.37905419775282	0.693157244240417\\
3.37912562615672	0.676713953835549\\
3.37918299930071	0.660316873296922\\
3.37922598204947	0.643994063935637\\
3.37925423926764	0.627773587062794\\
3.37926743581989	0.611683503989495\\
3.37909209360382	0.595728617190769\\
3.37817087764025	0.579847302116214\\
3.37657797122806	0.564045213638657\\
3.37444488259266	0.548334994145241\\
3.37190311995949	0.532729286023113\\
3.36908419155398	0.517240731659418\\
3.36611960560156	0.501881973441302\\
3.36314087032764	0.486665653755911\\
3.360012396575	0.471574745687895\\
3.35634845590402	0.456571711104376\\
3.35219558230459	0.441672540509543\\
3.34760915973437	0.426894259709552\\
3.342644572151	0.412253894510561\\
3.33735720351215	0.397768470718727\\
3.33180243777546	0.383455014140208\\
3.32603528006607	0.369330812608556\\
3.31991277697392	0.355518743882906\\
3.3132848095183	0.342032410909691\\
3.30614916420748	0.328757142973307\\
3.2985036275497	0.315578269358154\\
3.29034598605324	0.302381119348628\\
3.28167402622635	0.289051022229127\\
3.27248553457728	0.275473307284048\\
3.26275547532098	0.261536424936083\\
3.25201963334083	0.247244317248203\\
3.24020990362837	0.232684221871205\\
3.22747801379341	0.217933267396268\\
3.21397569144579	0.203068582414565\\
3.19985466419532	0.188167295517275\\
3.18526665965183	0.173306535295572\\
3.17036340542513	0.158563430340633\\
3.15520575608747	0.143975478387438\\
3.13927515406939	0.129328890587899\\
3.12256842001765	0.11463702447791\\
3.10521355765457	0.0999706467594609\\
3.0873385707025	0.0854005241345414\\
3.06907146288377	0.0709974233051404\\
3.05054023792072	0.056832110973247\\
3.03187289953567	0.0429753538408503\\
3.01307565725099	0.0294087450166236\\
2.9938389004829	0.0159067213912603\\
2.9741988620784	0.00252448264469429\\
2.95422402004056	-0.0106581256119642\\
2.93398285237247	-0.0235612577676047\\
2.91354383707721	-0.0361050682111169\\
2.89297545215786	-0.0482097113313905\\
2.8723461756175	-0.0597953415173149\\
2.85157843150085	-0.0709903323970692\\
2.83050240735206	-0.0820497691353787\\
2.80919525133896	-0.0928731708778064\\
2.78773806409862	-0.103354394639124\\
2.76621194626812	-0.113387297434105\\
2.74469799848452	-0.12286573627752\\
2.72327732138489	-0.131683568184142\\
2.70203028555185	-0.139737035792317\\
2.68082566841845	-0.147569547156555\\
2.65956430587596	-0.15546321731711\\
2.63830854964655	-0.163137908490811\\
2.61712075145237	-0.17031348289449\\
2.59606326301557	-0.176709802744978\\
2.57519843605831	-0.182046730259107\\
2.55458862230275	-0.186044127653708\\
2.53428117457295	-0.188483106586514\\
2.51405213742415	-0.190355370760793\\
2.49388060600855	-0.192070808807927\\
2.47386342106052	-0.193593054486106\\
2.45409742331445	-0.194885741553516\\
2.43467945350472	-0.195912503768346\\
2.41570635236571	-0.196636974888785\\
2.3972749606318	-0.19702278867302\\
2.37941549567649	-0.196874182455901\\
2.36177533949525	-0.19517581398259\\
2.34437838730268	-0.191972183713641\\
2.32733473165512	-0.187526625165455\\
2.31075446510895	-0.182102471854433\\
2.29474768022052	-0.175963057296975\\
2.2794244695462	-0.169371715009483\\
2.26489492564234	-0.162591778508356\\
2.25085199078173	-0.155307413806646\\
2.23628989095736	-0.146011151801198\\
2.22167387851726	-0.134992401812021\\
2.20757700672016	-0.122681709345437\\
2.1945723288248	-0.109509619907767\\
2.18323289808992	-0.0959066790053326\\
2.17413176777426	-0.0823034321444557\\
2.16784199113657	-0.0691304248314577\\
2.16363254634076	-0.0561412660482851\\
2.15971852499077	-0.0425622263425326\\
2.15616619178396	-0.0285943603235385\\
2.15306717147506	-0.0144519745093855\\
2.1505130888188	-0.000349375418156495\\
2.14859556856991	0.0134991304320658\\
2.14740623548314	0.0268792365231986\\
2.14704427800557	0.0395781371265566\\
2.14889796473638	0.0517138044566017\\
2.15357554376016	0.0635067427739663\\
2.16054355641417	0.0750057536454071\\
2.16926854403565	0.0862596386376807\\
2.17921704796183	0.0973171993175437\\
2.18985560952997	0.108227237251753\\
2.2006507700773	0.119038554007064\\
2.21117532026699	0.129793371413274\\
2.22285326675834	0.140415586811731\\
2.23608291789592	0.150883995606851\\
2.2505910920236	0.161217817571433\\
2.26610460748529	0.171436272478275\\
2.28235028262486	0.181558580100176\\
2.29905493578621	0.191603960209934\\
2.31594538531324	0.201591632580347\\
2.33290547783919	0.211522024624374\\
2.3506987849928	0.221304018666074\\
2.36931632600379	0.230960963312066\\
2.38857517590547	0.240538681391404\\
2.40829240973113	0.250082995733144\\
2.42828510251409	0.259639729166339\\
2.44837032928765	0.269254704520044\\
2.46836516508511	0.278973744623313\\
2.48829549305748	0.288795944101569\\
2.50862522097055	0.298618015187099\\
2.52924613602038	0.308460026540041\\
2.550007405566	0.318351435035103\\
2.5707581969664	0.328321697546994\\
2.59134767758061	0.338400270950425\\
2.61162501476763	0.348616612120103\\
2.63143937588648	0.359000177930738\\
2.65099215835442	0.369523218019494\\
2.67064153262011	0.380129940211441\\
2.69020585288762	0.390850484444946\\
2.70949808900987	0.401715856521241\\
2.72833121083978	0.412757062241554\\
2.74651818823028	0.424005107407116\\
2.76387199103428	0.435490997819157\\
2.78021237487693	0.447245391756999\\
2.79622519051307	0.459249445050533\\
2.81222598274033	0.471486144385952\\
2.82787534630603	0.483968485148077\\
2.84283387595748	0.496709462721725\\
2.856762166442	0.509722072491716\\
2.86932081250691	0.523019309842868\\
2.88017040889953	0.536614170160001\\
2.88908635096695	0.550537402117774\\
2.89757065515933	0.565040873688344\\
2.90591174874157	0.580084440415297\\
2.91375264579298	0.595514658006858\\
2.92073636039285	0.61117808217126\\
2.92650590662047	0.626921268616728\\
2.93070429855514	0.642590773051496\\
2.93297455027614	0.658033151183789\\
2.93318105686538	0.673175642025207\\
2.93246328496993	0.688372619915126\\
2.93111538863825	0.703611938604207\\
2.92922882608868	0.718803403963178\\
2.92689505553957	0.733856821862767\\
2.92420553520924	0.748681998173704\\
2.92125172331604	0.763188738766717\\
2.91812507807829	0.777286849512533\\
2.9145357846166	0.790935174183922\\
2.90955368691124	0.804247867287501\\
2.90334811519368	0.817273405592737\\
2.8961585440944	0.830053460797559\\
2.88822444824388	0.842629704599896\\
2.8797853022726	0.855043808697679\\
2.87108058081105	0.867337444788836\\
2.8623497584897	0.879552284571298\\
2.85333695348747	0.891677157131581\\
2.84351128703153	0.903658375020231\\
2.83300022425069	0.915503929072432\\
2.82193637481299	0.927222327040995\\
2.81045234838652	0.93882207667873\\
2.79868075463933	0.950311685738449\\
2.78675420323949	0.961699661972961\\
2.77480182579725	0.972993829689062\\
2.76259635020488	0.984140639886176\\
2.74998687780598	0.995129531656775\\
2.73704506882494	1.00599925942333\\
2.72384258348613	1.01678857760833\\
2.71045108201395	1.02753624063423\\
2.69694222463279	1.03828100292351\\
2.68338767156702	1.04906161889864\\
2.66983878210825	1.05990961139754\\
2.65607411764231	1.07075172598207\\
2.64208025908286	1.08157202023081\\
2.62794317067221	1.09238786834218\\
2.61374881665264	1.1032166445146\\
2.59958316126647	1.11407572294649\\
2.58553216875599	1.12498247783625\\
2.57168180336351	1.1359542833823\\
2.55806346879995	1.14699136010094\\
2.54444872458796	1.15802068397083\\
2.53085861844947	1.16906042709795\\
2.51736166324124	1.1801445475245\\
2.50402637182	1.19130700329268\\
2.49092125704249	1.2025817524447\\
2.47811483176543	1.21400275302276\\
2.46567560884558	1.22560396306906\\
2.45353138873829	1.23739060591974\\
2.44139879958919	1.24930769765933\\
2.42938617797179	1.26136308723425\\
2.41762422609399	1.27356873339329\\
2.40624364616368	1.28593659488522\\
2.39537514038874	1.29847863045885\\
2.38514941097706	1.31120679886296\\
2.37569716013654	1.32413305884632\\
2.36690551736398	1.33727537999565\\
2.35849727480647	1.35063913700775\\
2.35047152905146	1.36421251651732\\
2.34282899375648	1.37798363773933\\
2.33557038257908	1.39194061988876\\
2.3286964091768	1.40607158218057\\
2.32220778720718	1.42036464382975\\
2.31610551046288	1.43480906685699\\
2.31039824723578	1.44947656073409\\
2.30504296708532	1.46438829428386\\
2.29997450678508	1.47950608229373\\
2.29512770310866	1.49479173955117\\
2.29043739282965	1.51020708084359\\
2.28583841272161	1.52571392095846\\
2.28126559955816	1.54127407468321\\
2.2766585131015	1.55685623238875\\
2.27204353332386	1.57252306930042\\
2.26746442813431	1.5882930443299\\
2.26295241441487	1.60415805190072\\
2.25853870904753	1.62010998643642\\
2.2542545289143	1.63614074236055\\
2.25013109089717	1.65224221409664\\
2.24619961187815	1.66840629606822\\
2.24245919331395	1.68463819240024\\
2.23877487178124	1.7009924379543\\
2.23516342930861	1.71745155057513\\
2.23166705302593	1.73398693554855\\
2.22832793006305	1.7505699981604\\
2.22518824754983	1.76717214369649\\
2.22229019261612	1.78376477744265\\
2.21967595239179	1.80031930468471\\
2.2172511065813	1.81683466257313\\
2.21474615810814	1.83336313298337\\
2.21226513706094	1.84989925651189\\
2.2099308942226	1.86643420423921\\
2.20786628037601	1.88295914724586\\
2.20619414630409	1.89946525661237\\
2.20503734278973	1.91594370341926\\
2.20451872061583	1.93238565874705\\
2.20441216312559	1.94882189410445\\
2.20432029261699	1.96528188435036\\
2.20424197293812	1.98173775669669\\
2.20417753914064	1.99816144983232\\
2.20412732627619	2.01452490244617\\
2.20409166939641	2.03080005322712\\
2.20407090355295	2.04695884086408\\
2.20407392407614	2.0629742993774\\
2.20460997845724	2.07889048685527\\
2.20588347639764	2.09473376892972\\
2.20776290994411	2.1104915032136\\
2.21011677114338	2.12615104731976\\
2.21281355204221	2.14169975886107\\
2.21572174468735	2.15712499545037\\
2.21870984112555	2.17241411470051\\
2.22168991690022	2.18755944192235\\
2.22508862156596	2.2026080238229\\
2.22900395246862	2.21756125463784\\
2.23338052526818	2.23240210856103\\
2.23816295562465	2.24711355978629\\
2.243295859198	2.26167858250747\\
2.24872385164825	2.27608015091841\\
2.25439154863537	2.29030123921297\\
2.26029656465127	2.30429243897638\\
2.26667152309508	2.31792730598636\\
2.27355305196827	2.33129377260171\\
2.28094336497877	2.34450650953803\\
2.28884467583448	2.35768018751092\\
2.29725919824331	2.37092947723599\\
2.30618914591318	2.38436904942883\\
2.31563673255199	2.39811357480504\\
2.32580235653483	2.41224064324311\\
2.3370941086688	2.42667638584944\\
2.34938388523356	2.4413415518493\\
2.36251995843282	2.45615901265152\\
2.37635060047031	2.47105163966491\\
2.39072408354978	2.4859423042983\\
2.40548867987494	2.50075387796052\\
2.42049266164953	2.51540923206039\\
2.43598816437401	2.53000706613798\\
2.45232283235105	2.5446851389305\\
2.46936963015171	2.55937310668247\\
2.48700055420904	2.5740002026919\\
2.50508760095612	2.58849566025681\\
2.52350276682602	2.60278871267521\\
2.54211804825181	2.6168085932451\\
2.5608122249942	2.63048960892796\\
2.57982166192129	2.64402158288855\\
2.59926861989237	2.6574736947759\\
2.61908462076339	2.6707660989789\\
2.63920118639031	2.68381894988644\\
2.65954983862908	2.6965524018874\\
2.68006209933567	2.70888660937068\\
2.70066949036602	2.72074172672517\\
2.72132921076527	2.73207460392067\\
2.74225925587019	2.74321225453746\\
2.76346098279799	2.75416694165098\\
2.78485329105228	2.76483252227601\\
2.80635508013669	2.77510285342731\\
2.82788524955484	2.78487179211966\\
2.84936269881035	2.79403319536784\\
2.87070632740684	2.8024809201866\\
2.89189466360773	2.81029747134678\\
2.91313544792953	2.81819557933207\\
2.93440180212383	2.82601477722209\\
2.95563137432418	2.83347492723368\\
2.97676181266411	2.84029589158366\\
2.99773076527717	2.84619753248886\\
3.0184758802969	2.85089971216612\\
3.03893480585683	2.85412229283227\\
3.05916811559861	2.85610590238276\\
3.0793805042943	2.8579042992737\\
3.09948696658658	2.85952768691658\\
3.11939066189797	2.86093969906961\\
3.13899474965096	2.86210396949095\\
3.15820238926807	2.86298413193882\\
3.1769167401718	2.86354382017138\\
3.19504096178465	2.86374666794684\\
3.21276173286752	2.86289894762182\\
3.23029404950761	2.86041503156113\\
3.24752811615606	2.85655752046302\\
3.26435384008177	2.85158974784386\\
3.28066112855364	2.84577504722007\\
3.29633988884056	2.83937675210804\\
3.31128002821143	2.83265819602418\\
3.32539989226716	2.82584439967808\\
3.33972013998588	2.81757083622936\\
3.35438082640218	2.80735951204376\\
3.36880889853504	2.79564097262759\\
3.38243130340346	2.78284576348718\\
3.39467498802642	2.76940443012884\\
3.40496689942291	2.75574751805889\\
3.41273398461194	2.74230557278367\\
3.41763707278292	2.72938733858014\\
3.42169758030806	2.71608307697528\\
3.42544221207805	2.70228283579815\\
3.42877934326675	2.68820092156681\\
3.43161734904804	2.67405164079936\\
3.43386460459579	2.66004930001387\\
3.43542948508385	2.64640820572843\\
3.43622036568609	2.63334266446112\\
3.43574884380091	2.62097747131724\\
3.43241652790101	2.60901926868938\\
3.42652704856606	2.59737939429082\\
3.41861386462508	2.58600904655481\\
3.40921043490709	2.57485942391459\\
3.39885021824111	2.5638817248034\\
3.38806667345615	2.55302714765448\\
3.37739325938126	2.54224689090108\\
3.36653037163645	2.53154442715961\\
3.35404242591563	2.52100151753442\\
3.34013936717726	2.51060280462617\\
3.32509437675457	2.50032906866206\\
3.30918063598081	2.49016108986929\\
3.29267132618921	2.48007964847506\\
3.27583962871301	2.47006552470658\\
3.25895872488546	2.46009949879104\\
3.24164596952585	2.45023781658683\\
3.22341767827352	2.44052407509662\\
3.20445661490989	2.43091247158758\\
3.18494570478107	2.42135718323067\\
3.16506787323316	2.41181238719684\\
3.14500604561226	2.40223226065702\\
3.12494314726449	2.39257098078216\\
3.10504666637984	2.38278615244759\\
3.08491909554913	2.37296300516775\\
3.06442492251247	2.36313464605785\\
3.04371497940834	2.35327161824319\\
3.02294009837524	2.34334446484906\\
3.00225111155165	2.33332372900073\\
2.98179885107608	2.32317995382352\\
2.961734149087	2.3128836824427\\
2.94213962001341	2.30241648245711\\
2.92251785226373	2.29185504411049\\
2.90288762183586	2.28119528662291\\
2.88343595967711	2.27040620419317\\
2.8643498967348	2.25945679102002\\
2.84581646395624	2.24831604130223\\
2.82802269228876	2.23695294923859\\
2.81115561267968	2.22533650902784\\
2.79513454875731	2.21345018347325\\
2.77908533047262	2.20133143158188\\
2.76321784266258	2.18897353595621\\
2.74787148693632	2.17636350121143\\
2.733385664903	2.16348833196271\\
2.72009977817177	2.15033503282524\\
2.70835322835179	2.1368906084142\\
2.69848541705219	2.12314206334477\\
2.69016042876232	2.10906323438734\\
2.68220977619915	2.09462629311443\\
2.67474418220526	2.07984067241529\\
2.66791696875926	2.06471682198313\\
2.66188145783976	2.04926519151113\\
2.65679097142539	2.03349623069249\\
2.65279883149474	2.01742038922038\\
2.65005836002643	2.001048116788\\
}--cycle;
\node[centered, align=center, inner sep=0]
at (axis cs:1.5,3.3) {D: obstacle};
\end{axis}
\end{tikzpicture}%
